Lithium depletion boundary, stellar associations, and Gaia

Stellar ages are key to improving our understanding of different astrophysical phenomena. However, many techniques to estimate stellar ages are highly model-dependent. The lithium depletion boundary (LDB), based on the presence or absence of lithium in low-mass stars, can be used to derive ages in stellar associations of between 20 and 500~Ma. The purpose of this work is to revise former LDB ages in stellar associations in a consistent way, taking advantage of the homogeneous \textit{Gaia} parallaxes as well as bolometric luminosity estimations that do not rely on monochromatic bolometric corrections. We studied nine open clusters and three moving groups characterised by a previous determination of the LDB age. We gathered all the available information from our data and the literature: membership, distances, photometric data, reddening, metallicity, and surface gravity. We re-assigned membership and calculated bolometric luminosities and effective temperatures using distances derived from Gaia DR2 and multi-wavelength photometry for individual objects around the former LDB. We located the LDB using a homogeneous method for all the stellar associations. Finally, we estimated the age by comparing it with different evolutionary models. We located the LDB for the twelve stellar associations and derived their ages using several theoretical evolutionary models. We compared the LDB ages among them, along with data obtained with other techniques, such as isochrone fitting, ultimately finding some discrepancies among the various approaches. Finally, we remark that the 32 Ori MG is likely to be composed of at least two populations of different ages.

==> (inline-0) <==
\begin{tabular}{l ccc r}
\hline \hline
  Stellar   &$ \Delta \log g  $&$ \Delta E(B-V) $&$\Delta T_{\rm eff}$& \# \\
association &       [dex]      &      [mag]      &     [K]            &    \\
\hline\hline
\multicolumn{5}{l}{ \qquad {\it All \cite{c_babusiaux2018} sources with counterpart in \cite{randich2018}} } \\
\hline 
IC 4665     &$-0.44 \pm 0.60  $&$    0.056      $&$  51 \pm 175      $&  24\\
NGC 2547    &$-0.48 \pm 0.61  $&$    0.040      $&$ 362 \pm 814      $&  87\\
IC 2602     &$-0.22 \pm 0.64  $&$    0.037      $&$ 329 \pm 634      $&  40\\
IC 2391     &$-0.047\pm 0.44  $&$    0.058      $&$-433 \pm4401      $&  23\\
All         &$-0.36 \pm 0.61  $&$0.0477\pm0.0093$&$ 206 \pm1750      $& 174\\
\hline \hline
\multicolumn{5}{l}{ \qquad {\it Sub-sample with sources considered as members after this work.} } \\
\hline 
IC 4665     &$-0.33 \pm 0.44  $&$    0.056      $&$  43 \pm 160      $&  18\\
NGC 2547    &            --    &$    0.040      $&           --       &  --\\
IC 2602     &$ 0.26           $&$    0.037      $&$ 280              $&   1\\
IC 2391     &            --    &$    0.058      $&           --       &  --\\
All         &$-0.303\pm 0.45  $&$0.0477\pm0.0093$&$  55 \pm 164      $&  19\\
\hline
$\,$
    \end{tabular}
\begin{longtable}{@{\extracolsep{-15pt}}llrr rrrrrrr r rc r rrr r rrr}
% \begin{longtable}{@{\extracolsep{-10pt}}llrr rrrrrrr r rc r rrr r rrr}
% \begin{longtable}{llrr rrrrrrr r rc r rrr r rrr}
\caption{Stellar properties and astrometric data from \textit{Gaia} DR2 for all LDB samples.}\\
\label{tab:associations_stellarproperties_v1}\\
\hline
{Object} & %l
{Stellar} & %l
{RA J2000} & %l
{Dec. J2000} &
% {$\Delta \varpi$} &
% {$\Delta \varpi$} &
  \multicolumn{2}{c}{$\varpi$}&
% {$\Delta$   pmra} &
% {$\Delta$   pmra} &
  \multicolumn{2}{c}{$\mu_{\alpha} \cos(\delta)$} &
% {$\Delta$   pmdec} &
% {$\Delta$   pmdec} &
  \multicolumn{2}{c}{$\mu_{\delta}$} &
{$\rho_{\mu_{\alpha} \ast \ \mu_{\delta}}$} &
{EW Li}&
{Ref.}&
{Li} &
{Other} & % {Remarks}
{$d_{MAP}$} &
{$d_{min}$} &
{$d_{max}$} &
{$T_{\mathrm{eff}}\ \chi^{2}$} &
{$L_{\rm bol}$} &
{$-\Delta L_{\rm bol}$} &     % {$L_{\rm bol}$ 2.5th} & 
{$+\Delta L_{\rm bol}$} \\    % {$L_{\rm bol}$97.5th} \\
           &
association&
[deg]   &
{[deg]} &
% [mas]             &
% [mas]             &
  \multicolumn{2}{c}{[mas]} &
%[mas yr$^{-1}$] &
%[mas yr$^{-1}$] &
  \multicolumn{2}{c}{[mas yr$^{-1}$]} &
%[mas yr$^{-1}$] &
%[mas yr$^{-1}$] & 
  \multicolumn{2}{c}{[mas yr$^{-1}$]} &
  &
{[\AA]}&
{} & % {Ref}&
{rich} &
{remarks} &
{[pc]} &
{[pc]} &
{[pc]} &
{[K]} &
{$10^{-3}$ [$L_{\sun}$]} &
{$10^{-3}$ [$L_{\sun}$]} &
{$10^{-3}$ [$L_{\sun}$]} \\
% \multicolumn{3}{c}{$10^{-3}\cdot$ [$L_{\sun}$]} \\
\hline
% \multicolumn{21}{c}{Alpha Persei}\\
\hline
AP165 &Alpha Persei& 52.0128333& 50.6719722 & 5.680 &$\pm$ 0.074& 21.707 &$\pm$ 0.140 & -25.362 &$\pm$ 0.104 & 0.125 &       $<0.1$&(1)& N &     & 176 & 171 & 181 & 3\ 282 & 33.02 & 31.37 & 34.81 \\
AP296 &Alpha Persei& 53.9184583& 48.4407222 & 5.339 &$\pm$ 0.223& 13.582 &$\pm$ 0.499 & -16.890 &$\pm$ 0.339 & 0.079 &       $<0.1$&(1)& N &  NM & 187 & 173 & 205 & 3\ 122 & 16.97 & 14.55 & 20.34 \\
AP284 &Alpha Persei& 51.7732917& 47.4249166 & 5.954 &$\pm$ 0.126& 23.961 &$\pm$ 0.258 & -26.605 &$\pm$ 0.191 & 0.295 &       $<0.1$&(1)& N &     & 168 & 161 & 175 & 3\ 038 &  9.28 &  8.56 & 10.11 \\
AP322 &Alpha Persei& 53.285341 & 49.631969  & 4.083 &$\pm$ 0.426& -3.811 &$\pm$ 1.098 &  -6.161 &$\pm$ 0.677 & 0.158 &      $<0.15$&(1)& N &  NM & 247 & 205 & 308 & 2\ 974 &  5.18 &  3.56 &  8.08 \\
AP268 &Alpha Persei& 49.9485417& 48.9789167 & 5.585 &$\pm$ 0.198& 23.687 &$\pm$ 0.352 & -25.402 &$\pm$ 0.299 & 0.070 &      $<0.05$&(1)& N &     & 179 & 168 & 193 & 3\ 018 &  5.15 &  4.52 &  5.99 \\
AP272 &Alpha Persei& 50.428625 & 49.8101389 & 6.389 &$\pm$ 0.191& 25.549 &$\pm$ 0.412 & -28.539 &$\pm$ 0.300 &-0.076 &     $<0.885$&(3)& N &  NM & 157 & 148 & 167 & 2\ 923 &  5.03 &  4.46 &  5.66 \\
AP275 &Alpha Persei& 50.76375  & 48.8852778 & 5.402 &$\pm$ 0.308& 22.009 &$\pm$ 0.567 & -25.240 &$\pm$ 0.527 & 0.202 &      $<0.20$&(1)& N &     & 186 & 167 & 209 & 2\ 853 &  4.00 &  3.25 &  5.04 \\
AP325 &Alpha Persei& 53.94667  & 49.2952778 & 5.639 &$\pm$ 0.422& 23.192 &$\pm$ 0.946 & -27.315 &$\pm$ 0.678 &-0.157 &        $0.9$&(1)& Y & SuB & 179 & 156 & 210 & 2\ 646 &  3.54 &  2.68 &  4.87 \\
AP318 &Alpha Persei& 52.6770833& 48.3575    & 6.242 &$\pm$ 0.274& 23.856 &$\pm$ 0.597 & -27.235 &$\pm$ 0.394 &-0.056 &      $<0.20$&(1)& N &     & 160 & 148 & 177 & 2\ 834 &  3.14 &  2.68 &  3.80 \\
AP323 &Alpha Persei& 53.33625  & 48.7641667 & 5.888 &$\pm$ 0.344& 22.176 &$\pm$ 0.723 & -26.999 &$\pm$ 0.492 &-0.013 &      $ 0.6 $&(1)& Y & SuB & 169 & 153 & 192 & 2\ 805 &  2.91 &  2.38 &  3.76 \\
AP313 &Alpha Persei& 51.03375  & 48.8083333 & 5.419 &$\pm$ 0.393& -1.067 &$\pm$ 0.765 & -14.690 &$\pm$ 0.562 & 0.249 &      $<0.20$&(1)& N &  NM & 182 & 163 & 217 & 2\ 883 &  2.75 &  2.20 &  3.92 \\
AP270 &Alpha Persei& 50.181125 & 50.9943333 & 5.715 &$\pm$ 0.317& 23.432 &$\pm$ 0.598 & -24.789 &$\pm$ 0.482 & 0.173 &$0.70\pm0.08$&(2)& Y &     & 174 & 158 & 198 & 2\ 881 &  2.67 &  2.20 &  3.43 \\
AP300 &Alpha Persei& 49.365    & 49.6147222 & 5.587 &$\pm$ 0.387& 23.178 &$\pm$ 0.843 & -23.803 &$\pm$ 0.665 & 0.203 &       $ 0.5$&(1)& Y &     & 179 & 159 & 209 & 2\ 842 &  2.52 &  1.96 &  3.44 \\
AP324 &Alpha Persei& 53.4508333& 48.8751389 & 6.189 &$\pm$ 0.550& 22.634 &$\pm$ 1.171 & -29.303 &$\pm$ 0.668 & 0.119 &       $ 1.0$&(1)& Y &     & 164 & 140 & 199 & 2\ 757 &  1.74 &  1.26 &  2.59 \\
AP315 &Alpha Persei& 51.642095 & 49.129486  & 6.233 &$\pm$ 0.471& 21.768 &$\pm$ 1.025 & -27.301 &$\pm$ 0.747 & 0.047 &       $ 0.4$&(1)& Y &     & 161 & 141 & 192 & 2\ 747 &  1.65 &  1.26 &  2.33 \\
AP310 &Alpha Persei& 50.7695833& 48.2702778 & 7.518 &$\pm$ 0.367&-21.431 &$\pm$ 0.871 & -28.437 &$\pm$ 0.611 & 0.228 &      $<0.10$&(1)& N &  NM & 133 & 122 & 148 & 2\ 853 &  1.39 &  1.16 &  1.73 \\
AP317 &Alpha Persei& 52.02508  & 48.75344   &11.573 &$\pm$ 0.461& 40.921 &$\pm$ 0.894 &  86.303 &$\pm$ 0.665 & 0.134 &      $ 0.5 $&(1)& Y &  NM &  86 &  80 &  94 & 2\ 731 &  0.62 &  0.50 &  0.78 \\
\hline
% \multicolumn{21}{c}{NGC 1960}\\
\hline
   876 &NGC 1960& 84.03047 & 34.16147 & 0.664 &$\pm$ 0.127 &-0.180 &$\pm$ 0.239 & -3.448 &$\pm$ 0.175 & -0.097 &$ 0.56\pm0.01$&(4)& Y &       & 1\ 392 & 1\ 097 & 1\ 813 & 4\ 175 & 331.45 & 209.28 & 571.37 \\
   827 &NGC 1960& 84.11729 & 34.11563 & 0.633 &$\pm$ 0.162 & 0.067 &$\pm$ 0.274 & -3.706 &$\pm$ 0.190 & -0.128 &$ 0.53\pm0.02$&(4)& Y &       & 1\ 379 & 1\ 058 & 1\ 844 & 3\ 990 & 260.00 & 168.69 & 512.82 \\
   829 &NGC 1960& 84.11637 & 34.11698 & 0.717 &$\pm$ 0.142 & 0.449 &$\pm$ 0.257 & -3.161 &$\pm$ 0.182 & -0.215 &$ 0.31\pm0.03$&(4)& Y &       & 1\ 300 & 1\ 032 & 1\ 756 & 4\ 157 & 256.53 & 162.22 & 470.40 \\
  1056 &NGC 1960& 84.05983 & 34.17803 & 0.686 &$\pm$ 0.184 &-0.759 &$\pm$ 0.416 & -3.398 &$\pm$ 0.265 & -0.208 &$ 0.34\pm0.02$&(4)& Y &       & 1\ 313 &  \ 992 & 1\ 804 & 3\ 773 & 171.56 & 103.42 & 342.69 \\
  1269 &NGC 1960& 84.10167 & 34.19243 & 0.341 &$\pm$ 0.236 & 0.259 &$\pm$ 0.568 & -3.474 &$\pm$ 0.439 & -0.196 &$ 0.12\pm0.01$&(4)& Y & NM    & 1\ 485 & 1\ 080 & 1\ 960 & 3\ 662 & 150.97 &  89.60 & 294.91 \\
  1042 &NGC 1960& 84.08064 & 34.17569 & 1.028 &$\pm$ 0.145 & 0.039 &$\pm$ 0.253 & -3.197 &$\pm$ 0.186 &  0.055 &$ 0.40\pm0.03$&(4)& Y &       &    990 &    815 & 1\ 397 & 4\ 161 & 141.08 &  94.01 & 281.08 \\
  1833 &NGC 1960& 84.10362 & 34.13037 & 0.418 &$\pm$ 0.282 &-0.848 &$\pm$ 0.584 & -2.897 &$\pm$ 0.402 & -0.214 &$ 0.15\pm0.01$&(4)& Y &       & 1\ 340 &    982 & 1\ 899 & 3\ 563 & 127.25 &  73.07 & 273.35 \\
  1291 &NGC 1960& 84.06546 & 34.17744 & 0.515 &$\pm$ 0.385 &-1.077 &$\pm$ 0.590 & -3.874 &$\pm$ 0.400 & -0.081 &$ 0.47\pm0.02$&(4)& Y &       & 1\ 314 &    860 & 1\ 834 & 3\ 566 & 126.70 &  66.32 & 301.54 \\
  1859 &NGC 1960& 84.07275 & 34.18076 & 0.188 &$\pm$ 0.343 & 0.879 &$\pm$ 0.847 & -4.540 &$\pm$ 0.587 & -0.331 &$       <0.05$&(4)& N & NM    & 1\ 417 &    992 & 1\ 921 & 3\ 325 & 106.13 &  55.75 & 209.35 \\
  1878 &NGC 1960& 84.04472 & 34.10913 & 0.649 &$\pm$ 0.447 &-0.719 &$\pm$ 0.986 & -2.884 &$\pm$ 0.736 & -0.462 &$       <0.05$&(4)& N &       & 1\ 263 &    812 & 1\ 807 & 3\ 282 &  96.16 &  41.64 & 205.74 \\
  1860 &NGC 1960& 84.07220 & 34.19133 & 0.389 &$\pm$ 0.334 &-0.238 &$\pm$ 0.726 & -3.672 &$\pm$ 0.537 & -0.249 &$       <0.08$&(4)& N &       & 1\ 364 &    942 & 1\ 886 & 3\ 260 &  95.29 &  52.15 & 209.31 \\
  1545 &NGC 1960& 84.05554 & 34.19096 & 0.837 &$\pm$ 0.274 & 0.233 &$\pm$ 0.694 & -3.220 &$\pm$ 0.483 & -0.444 &$       <0.17$&(4)& N &       & 1\ 190 &    841 & 1\ 741 & 3\ 616 &  93.61 &  48.77 & 208.99 \\
  1540 &NGC 1960& 84.05611 & 34.11578 & 1.099 &$\pm$ 0.508 &-0.271 &$\pm$ 1.036 & -3.943 &$\pm$ 0.793 & -0.360 &$       <0.06$&(4)& N &       & 1\ 142 &    685 & 1\ 741 & 3\ 277 &  79.51 &  32.54 & 210.15 \\
  2171 &NGC 1960& 84.10406 & 34.18393 & 0.203 &$\pm$ 0.483 & 0.206 &$\pm$ 1.180 & -3.954 &$\pm$ 0.852 & -0.409 &$       <0.05$&(4)& N &       & 1\ 311 &    881 & 1\ 873 & 3\ 248 &  64.83 &  30.31 & 136.92 \\
  1871 &NGC 1960& 84.05590 & 34.11012 & 0.454 &$\pm$ 0.449 & 1.773 &$\pm$ 1.150 & -4.726 &$\pm$ 0.816 & -0.578 &$       <0.14$&(4)& N &       & 1\ 262 &    851 & 1\ 829 & 3\ 263 &  62.42 &  29.55 & 136.49 \\
  2249 &NGC 1960& 84.02356 & 34.13701 & 0.724 &$\pm$ 0.608 &-1.751 &$\pm$ 1.354 & -5.011 &$\pm$ 0.937 & -0.254 &$       <0.12$&(4)& N & NM    & 1\ 193 &    745 & 1\ 780 & 3\ 140 &  52.21 &  22.10 & 126.77 \\
  2173 &NGC 1960& 84.10178 & 34.15017 & 0.260 &$\pm$ 0.706 &-0.423 &$\pm$ 1.712 & -4.578 &$\pm$ 1.105 & -0.289 &$       <0.06$&(4)& N &       & 1\ 263 &    780 & 1\ 824 & 3\ 145 &  48.86 &  21.12 & 115.92 \\
  2188 &NGC 1960& 84.08319 & 34.12950 & 1.042 &$\pm$ 0.593 &-3.410 &$\pm$ 1.959 & -2.100 &$\pm$ 1.261 & -0.724 &$       <0.13$&(4)& N & NM    & 1\ 182 &    688 & 1\ 753 & 3\ 465 &  45.27 &  19.42 & 125.94 \\
  2696 &NGC 1960& 84.03992 & 34.16199 & 0.278 &$\pm$ 0.967 &-3.020 &$\pm$ 2.414 & -3.072 &$\pm$ 1.610 & -0.503 &$         -  $&(4)& N &       & 1\ 256 &    725 & 1\ 810 & 2\ 803 &  44.31 &  17.45 & 108.84 \\
  2214 &NGC 1960& 84.05603 & 34.10888 & 1.136 &$\pm$ 0.572 &-0.318 &$\pm$ 1.397 & -3.688 &$\pm$ 1.021 & -0.568 &$       <0.10$&(4)& N &       & 1\ 165 &    658 & 1\ 746 & 3\ 272 &  39.09 &  15.35 & 107.72 \\
  2663 &NGC 1960& 84.06775 & 34.17027 & 0.362 &$\pm$ 0.649 &-2.683 &$\pm$ 1.368 & -1.980 &$\pm$ 0.935 & -0.352 &$       <0.10$&(4)& N & NM    & 1\ 251 &    778 & 1\ 819 & 3\ 402 &  38.52 &  16.21 &  90.25 \\
  2672 &NGC 1960& 84.05648 & 34.18705 & 0.388 &$\pm$ 1.221 &-1.108 &$\pm$ 2.528 & -4.686 &$\pm$ 1.458 & -0.373 &$       <0.10$&(4)& N &       & 1\ 189 &    681 & 1\ 804 & 3\ 172 &  31.19 &  11.26 &  78.82 \\
  3081 &NGC 1960& 84.07587 & 34.13426 &-0.842 &$\pm$ 0.889 &-0.207 &$\pm$ 1.955 & -3.993 &$\pm$ 1.293 & -0.262 &$ 0.17\pm0.05$&(4)& Y &       &    -   &    -   &    -   & 3\ 118 &  31.12 &  21.68 &  56.58 \\
  3150 &NGC 1960& 84.02359 & 34.15827 & 0.856 &$\pm$ 0.843 &-4.867 &$\pm$ 1.937 & -4.545 &$\pm$ 1.261 & -0.229 &$       <0.09$&(4)& N & NM    & 1\ 227 &    690 & 1\ 780 & 3\ 087 &  27.42 &  10.13 &  67.44 \\
  3590 &NGC 1960& 84.07627 & 34.17351 &   -   &        -   &   -   &        -   &    -   &        -   &    -   &$       <0.15$&(4)& N &       &   -    &    -   &    -   & 3\ 016 &  25.49 &  17.40 &  45.57 \\
  2703 &NGC 1960& 84.03205 & 34.11967 & 1.699 &$\pm$ 0.648 &-0.163 &$\pm$ 1.321 & -2.688 &$\pm$ 0.930 & -0.257 &$       <0.10$&(4)& N & NM    & 1\ 104 &    557 & 1\ 682 & 3\ 187 &  24.77 &   8.97 &  81.69 \\
  3080 &NGC 1960& 84.07590 & 34.14118 & 1.319 &$\pm$ 1.070 & 2.961 &$\pm$ 2.934 & -6.051 &$\pm$ 2.090 & -0.189 &$ 0.69\pm0.05$&(4)& Y & SuB/NM& 1\ 158 &    628 & 1\ 760 & 3\ 217 &  23.65 &   7.89 &  64.85 \\
  3028 &NGC 1960& 84.12459 & 34.15525 &   -   &        -   &   -   &        -   &    -   &        -   &    -   &$       <0.12$&(4)& N &       &   -    &    -   &    -   & 3\ 066 &  23.07 &  14.46 &  44.96 \\
  3073 &NGC 1960& 84.08370 & 34.14667 & 1.322 &$\pm$ 0.915 &-2.969 &$\pm$ 2.336 & -2.682 &$\pm$ 1.422 & -0.388 &$       <0.11$&(4)& N &       & 1\ 174 &    627 & 1\ 751 & 3\ 258 &  21.34 &   7.15 &  56.04 \\
  3596 &NGC 1960& 84.07234 & 34.16739 &   -   &        -   &   -   &        -   &    -   &        -   &    -   &$ 0.62\pm0.05$&(4)& Y &       &   -    &   -    &   -    & 3\ 190 &  18.60 &  12.67 &  33.17 \\
  3612 &NGC 1960& 84.05697 & 34.11261 & 1.852 &$\pm$ 1.767 & 0.651 &$\pm$ 3.078 & -3.336 &$\pm$ 2.088 & -0.263 &$       <0.15$&(4)& N &       & 1\ 135 &    580 & 1\ 774 & 3\ 056 &  18.31 &   5.39 &  50.78 \\
  4165 &NGC 1960& 84.04471 & 34.12379 &   -   &        -   &   -   &        -   &    -   &        -   &    -   &$       <0.19$&(4)& N &       &   -    &   -    &   -    & 3\ 115 &  16.03 &  10.63 &  28.00 \\
\hline
% \multicolumn{21}{c}{IC 4665}\\
\hline
P059         &IC 4665& 266.21872 & 5.80984 & 0.155 &$\pm$ 0.026 & -5.212 &$\pm$ 0.044 & -5.348 &$\pm$ 0.042 & 0.438 &$0.052\pm0.005$&(5)& Y &   NM &1\ 605&1537 &1684 & 4\ 587 &12849.67 & 11765.49 & 14109.76 \\
P002 	     &IC 4665& 266.17080 & 5.69883 & 1.472 &$\pm$ 0.041 & -5.914 &$\pm$ 0.065 & -6.414 &$\pm$ 0.061 & 0.383 &$     <0.072  $&(6)& N &   NM &   657& 627 & 693 & 7\ 618 &11625.23 & 10595.66 & 12973.66 \\
P065 	     &IC 4665& 266.30389 & 5.83070 & 0.716 &$\pm$ 0.024 &  0.864 &$\pm$ 0.048 & -9.644 &$\pm$ 0.046 & 0.279 &$0.030\pm0.004$&(5)& Y &NM,CMS&1\ 169&1120 &1225 & 4\ 612 & 7924.12 &  7292.74 &  8721.80 \\
JCO3-285     &IC 4665& 266.14852 & 5.95576 & 1.226 &$\pm$ 0.019 &  5.845 &$\pm$ 0.032 & -4.470 &$\pm$ 0.030 & 0.096 &$     <0.072  $&(6)& N &   NM &   801& 778 & 825 & 6\ 134 & 3852.27 &  3640.68 &  4097.96 \\
P331 	     &IC 4665& 266.64157 & 5.68168 & 0.247 &$\pm$ 0.031 & -0.387 &$\pm$ 0.056 & -2.430 &$\pm$ 0.055 & 0.358 &$           - $&(5)& N &   NM &1\ 426&1359 &1503 & 4\ 605 & 3671.27 &  3327.10 &  4069.24 \\
P215 	     &IC 4665& 266.29367 & 5.77149 & 0.612 &$\pm$ 0.028 &  0.546 &$\pm$ 0.050 & -3.376 &$\pm$ 0.052 & 0.496 &$0.035\pm0.004$&(5)& Y &   NM &1\ 215&1159 &1279 & 5\ 003 & 3465.83 &  3160.97 &  3846.73 \\
P377 	     &IC 4665& 266.75094 & 5.50806 & 0.624 &$\pm$ 0.028 & -3.738 &$\pm$ 0.049 & -1.176 &$\pm$ 0.047 & 0.272 &$0.031\pm0.004$&(5)& Y &   NM &1\ 207&1147 &1267 & 4\ 635 & 2824.00 &  2555.68 &  3119.14 \\
JCO1-530     &IC 4665& 266.88549 & 5.87545 & 2.161 &$\pm$ 0.051 & -7.466 &$\pm$ 0.078 & -2.417 &$\pm$ 0.073 &-0.182 &$0.079\pm0.006$&(6)& Y &   NM &   460& 440 & 482 & 5\ 942 & 2505.22 &  2292.75 &  2753.60 \\
P020 	     &IC 4665& 266.41171 & 5.60645 & 2.885 &$\pm$ 0.033 & -1.215 &$\pm$ 0.052 & -8.580 &$\pm$ 0.052 & 0.203 &$0.112\pm0.009$&(6)& Y &      &   346& 339 & 354 & 7\ 142 & 2349.12 &  2216.39 &  2482.00 \\
P290 	     &IC 4665& 266.54046 & 5.68281 & 0.937 &$\pm$ 0.028 & -8.185 &$\pm$ 0.046 &  7.904 &$\pm$ 0.042 & 0.186 &$0.070\pm0.003$&(5)& Y &NM,CMS&   962& 921 &1013 & 4\ 502 & 2259.85 &  2076.84 &  2514.31 \\
JCO2-145     &IC 4665& 266.63122 & 6.09111 & 2.952 &$\pm$ 0.055 & -0.655 &$\pm$ 0.079 & -8.441 &$\pm$ 0.080 & 0.134 &$0.153\pm0.018$&(6)& Y &      &   338& 326 & 351 & 7\ 693 & 2193.11 &  2041.16 &  2361.75 \\
P139         &IC 4665& 266.82641 & 5.50172 & 1.963 &$\pm$ 0.030 &  5.643 &$\pm$ 0.057 & -7.588 &$\pm$ 0.054 & 0.199 &$0.083\pm0.024$&(6)& Y &   NM &   507& 492 & 523 & 5\ 935 & 2135.10 &  2010.18 &  2271.99 \\
P030         &IC 4665& 266.52954 & 5.93018 & 3.040 &$\pm$ 0.035 &  2.225 &$\pm$ 0.061 & -7.415 &$\pm$ 0.057 & 0.266 &$0.076\pm0.015$&(6)& Y &   NM &   329& 321 & 336 & 5\ 789 & 1582.44 &  1505.54 &  1651.06 \\
JCO2-213     &IC 4665& 266.48321 & 6.04838 & 1.397 &$\pm$ 0.581 & -1.722 &$\pm$ 0.857 & -7.042 &$\pm$ 1.018 & 0.426 &$0.226\pm0.024$&(6)& Y &   NM &   426& 336 & 537 & 6\ 038 & 1271.78 &   846.24 &  2152.53 \\
P107         &IC 4665& 266.60302 & 5.28926 & 2.922 &$\pm$ 0.033 & -0.836 &$\pm$ 0.060 & -8.627 &$\pm$ 0.063 & 0.431 &$0.132\pm0.030$&(6)& Y &      &   341& 334 & 350 & 5\ 518 & 1164.17 &  1107.21 &  1231.28 \\
JCO1-427     &IC 4665& 266.81433 & 5.94327 & 2.847 &$\pm$ 0.067 & -1.016 &$\pm$ 0.074 & -8.714 &$\pm$ 0.083 & 0.046 &$0.218\pm0.024$&(6)& Y &      &   351& 336 & 368 & 5\ 486 & 1046.31 &   963.64 &  1155.94 \\
P150         &IC 4665& 266.88882 & 5.52943 & 3.056 &$\pm$ 0.046 & -0.529 &$\pm$ 0.079 & -8.567 &$\pm$ 0.074 & 0.069 &$0.241\pm0.016$&(6)& Y &      &   327& 318 & 337 & 5\ 645 &  971.47 &   915.04 &  1031.21 \\
P165         &IC 4665& 267.02075 & 5.81169 & 2.701 &$\pm$ 0.036 & -0.664 &$\pm$ 0.047 & -8.272 &$\pm$ 0.046 & 0.126 &$0.226\pm0.019$&(6)& Y &      &   369& 360 & 380 & 5\ 137 &  941.15 &   896.58 &   997.34 \\
JCO6-095     &IC 4665& 266.11294 & 5.78877 & 2.884 &$\pm$ 0.021 & -0.999 &$\pm$ 0.037 & -8.492 &$\pm$ 0.035 & 0.402 &$0.285\pm0.046$&(6)& Y &      &   346& 341 & 351 & 5\ 660 &  728.43 &   708.05 &   751.87 \\
P060         &IC 4665& 266.24209 & 5.85914 & 2.960 &$\pm$ 0.022 & -1.032 &$\pm$ 0.039 & -8.669 &$\pm$ 0.038 & 0.454 &$0.235\pm0.005$&(5)& Y &      &   337& 332 & 343 & 5\ 550 &  686.30 &   667.26 &   709.04 \\
P151         &IC 4665& 266.89929 & 5.64881 & 2.780 &$\pm$ 0.024 & -0.851 &$\pm$ 0.047 & -8.590 &$\pm$ 0.041 & 0.157 &$0.224\pm0.019$&(6)& Y &      &   359& 353 & 365 & 5\ 530 &  660.07 &   637.39 &   682.50 \\
JCO3-357     &IC 4665& 266.11230 & 5.90146 & 3.050 &$\pm$ 0.106 & -3.563 &$\pm$ 0.175 &-10.373 &$\pm$ 0.154 & 0.375 &$0.290\pm0.027$&(6)& Y &   NM &   328& 308 & 353 & 5\ 076 &  655.25 &   578.11 &   760.99 \\
P075         &IC 4665& 266.35449 & 5.86076 & 2.745 &$\pm$ 0.026 & -1.057 &$\pm$ 0.046 & -8.460 &$\pm$ 0.045 & 0.431 &$0.274\pm0.007$&(5)& Y &      &   363& 357 & 371 & 5\ 480 &  631.40 &   610.35 &   656.83 \\
P108         &IC 4665& 266.60324 & 5.59392 & 2.747 &$\pm$ 0.026 & -0.989 &$\pm$ 0.044 & -8.479 &$\pm$ 0.044 & 0.276 &$0.245\pm0.010$&(5)& Y &      &   363& 357 & 370 & 5\ 423 &  602.98 &   581.25 &   626.34 \\
P071         &IC 4665& 266.33081 & 5.79448 & 2.911 &$\pm$ 0.024 & -1.375 &$\pm$ 0.050 & -8.605 &$\pm$ 0.053 & 0.651 &$0.255\pm0.007$&(5)& Y &      &   343& 337 & 349 & 5\ 501 &  547.24 &   529.13 &   565.25 \\
JCO9-120     &IC 4665& 266.20343 & 5.48868 & 2.481 &$\pm$ 0.029 &  2.815 &$\pm$ 0.047 &  8.401 &$\pm$ 0.050 & 0.381 &$     <0.094  $&(6)& N &   NM &   403& 393 & 412 & 5\ 336 &  443.13 &   422.67 &   464.21 \\  
P100         &IC 4665& 266.54989 & 5.69051 & 2.873 &$\pm$ 0.027 & -0.537 &$\pm$ 0.043 & -8.669 &$\pm$ 0.040 & 0.198 &$0.236\pm0.008$&(5)& Y &      &   347& 341 & 354 & 4\ 879 &  386.48 &   373.49 &   402.09 \\
P094         &IC 4665& 266.47119 & 5.60813 & 2.905 &$\pm$ 0.022 & -1.040 &$\pm$ 0.036 & -8.490 &$\pm$ 0.035 & 0.254 &$     <0.070  $&(6)& N &      &   344& 339 & 349 & 5\ 277 &  385.79 &   374.35 &   397.65 \\
JCO4-337     &IC 4665& 266.95443 & 5.54434 & 4.092 &$\pm$ 0.030 &  4.315 &$\pm$ 0.048 &  0.993 &$\pm$ 0.049 & 0.087 &$     <0.069  $&(6)& N &   NM &   244& 240 & 248 & 4\ 594 &  319.39 &   301.12 &   337.40 \\
JCO3-065     &IC 4665& 266.37866 & 6.11815 & 2.584 &$\pm$ 0.208 & -1.074 &$\pm$ 0.304 & -8.767 &$\pm$ 0.307 & 0.322 &$0.091\pm0.022$&(6)& Y &      &   383& 336 & 445 & 4\ 460 &  303.62 &   245.91 &   431.46 \\
P077         &IC 4665& 266.36444 & 5.40240 & 2.868 &$\pm$ 0.030 & -0.834 &$\pm$ 0.048 & -8.407 &$\pm$ 0.045 & 0.319 &$0.107\pm0.019$&(6)& Y &      &   348& 341 & 356 & 4\ 573 &  275.07 &   263.69 &   286.64 \\
P232         &IC 4665& 266.33324 & 5.77486 & 2.908 &$\pm$ 0.044 & -0.931 &$\pm$ 0.088 & -8.478 &$\pm$ 0.103 & 0.593 &$           - $&(5)& N &      &   344& 333 & 354 & 4\ 220 &  146.06 &   137.46 &   154.78 \\
P411         &IC 4665& 266.87625 & 5.68092 & 2.922 &$\pm$ 0.054 &  6.431 &$\pm$ 0.081 & -2.710 &$\pm$ 0.080 & 0.307 &$     <0.069  $&(6)& N &   NM &   342& 330 & 355 & 4\ 072 &  128.61 &   119.39 &   138.18 \\
JCO2-220     &IC 4665& 266.59930 & 6.04287 & 2.859 &$\pm$ 0.050 & -1.107 &$\pm$ 0.083 & -8.370 &$\pm$ 0.075 & 0.203 &$     <0.144  $&(6)& N &      &   350& 338 & 362 & 4\ 039 &  127.11 &   118.52 &   136.29 \\
P374         &IC 4665& 266.73507 & 5.79572 & 2.670 &$\pm$ 0.071 & -0.970 &$\pm$ 0.106 & -8.740 &$\pm$ 0.111 & 0.304 &$           - $&(5)& N &      &   373& 355 & 395 & 3\ 820 &  123.82 &    112.66 &  138.82 \\
JCO7-670     &IC 4665& 266.93505 & 5.36261 & 2.936 &$\pm$ 0.085 & -1.033 &$\pm$ 0.120 & -8.465 &$\pm$ 0.114 & 0.135 &$     <0.157  $&(6)& N &      &   339& 322 & 362 & 3\ 465 &  101.39 &     91.69 &  115.31 \\
JCO2-637     &IC 4665& 266.66223 & 6.03693 & 2.923 &$\pm$ 0.099 & -1.234 &$\pm$ 0.141 & -8.248 &$\pm$ 0.121 & 0.055 &$     <0.435  $&(6)& N &      &   342& 321 & 366 & 3\ 576 &   99.66 &     87.88 &  114.20 \\
JCO3-770     &IC 4665& 266.11239 & 5.86266 & 2.803 &$\pm$ 0.078 & -1.247 &$\pm$ 0.126 & -9.108 &$\pm$ 0.118 & 0.332 &$     <0.225  $&(6)& N &      &   355& 338 & 377 & 3\ 504 &   96.92 &     87.88 &  109.46 \\
P315         &IC 4665& 266.59713 & 5.62163 & 2.861 &$\pm$ 0.098 & -1.075 &$\pm$ 0.171 & -8.520 &$\pm$ 0.164 & 0.438 &$           - $&(5)& N &  CMS &   345& 328 & 374 & 3\ 277 &   89.55 &     80.68 &  105.00 \\
P309         &IC 4665& 266.57916 & 5.77232 & 2.972 &$\pm$ 0.051 & -0.907 &$\pm$ 0.094 & -8.316 &$\pm$ 0.082 &-0.077 &$           - $&(5)& N &      &   336& 325 & 348 & 3\ 773 &   89.39 &     83.60 &   95.57 \\
P265         &IC 4665& 266.44357 & 5.73190 & 2.978 &$\pm$ 0.067 & -0.652 &$\pm$ 0.114 & -7.955 &$\pm$ 0.125 & 0.329 &$     <0.108  $&(6)& N &      &   336& 321 & 351 & 3\ 676 &   87.98 &     80.21 &   95.77 \\
JCO8-550     &IC 4665& 266.69387 & 5.37567 & 2.796 &$\pm$ 0.073 & -1.581 &$\pm$ 0.123 & -9.729 &$\pm$ 0.128 & 0.351 &$     <0.480  $&(6)& N &      &   356& 340 & 377 & 3\ 304 &   86.51 &     78.53 &   96.56 \\
P336         &IC 4665& 266.64804 & 5.51877 & 2.864 &$\pm$ 0.068 & -0.784 &$\pm$ 0.142 & -8.119 &$\pm$ 0.165 & 0.649 &$           - $&(5)& N &      &   348& 333 & 366 & 3\ 564 &   80.01 &     73.69 &   88.84 \\
P343         &IC 4665& 266.67083 & 5.73844 & 2.917 &$\pm$ 0.104 & -0.604 &$\pm$ 0.172 & -8.544 &$\pm$ 0.163 & 0.309 &$           - $&(5)& N &      &   343& 321 & 369 & 3\ 395 &   66.27 &     58.00 &   76.81 \\
P400         &IC 4665& 266.83337 & 5.78158 & 2.857 &$\pm$ 0.095 & -0.945 &$\pm$ 0.165 & -8.074 &$\pm$ 0.153 & 0.292 &$           - $&(5)& N &      &   351& 329 & 375 & 3\ 487 &   60.64 &     53.21 &   68.89 \\
P248         &IC 4665& 266.39379 & 5.49829 & 2.919 &$\pm$ 0.105 & -1.333 &$\pm$ 0.171 & -8.611 &$\pm$ 0.149 & 0.355 &$     <0.241  $&(6)& N &      &   342& 320 & 369 & 3\ 546 &   60.33 &     52.94 &   70.34 \\
P354         &IC 4665& 266.69842 & 5.52723 & 2.865 &$\pm$ 0.089 & -1.128 &$\pm$ 0.184 & -8.264 &$\pm$ 0.174 & 0.434 &$           - $&(5)& N &      &   347& 329 & 372 & 3\ 507 &   59.84 &     54.13 &   68.98 \\
P283         &IC 4665& 266.51355 & 5.55349 & 2.683 &$\pm$ 0.107 & -1.292 &$\pm$ 0.190 & -8.771 &$\pm$ 0.159 & 0.302 &$           - $&(5)& N &      &   368& 345 & 403 & 3\ 437 &   55.92 &     49.18 &   66.87 \\
P348         &IC 4665& 266.68237 & 5.50212 & 2.585 &$\pm$ 0.128 & -1.084 &$\pm$ 0.236 & -8.908 &$\pm$ 0.234 & 0.549 &$           - $&(5)& N &      &   381& 352 & 424 & 3\ 280 &   51.42 &     44.01 &   63.62 \\
P396         &IC 4665& 266.81784 & 5.49708 & 6.969 &$\pm$ 0.518 & -2.298 &$\pm$ 0.924 & -6.594 &$\pm$ 1.055 & 0.449 &$           - $&(5)& N &   NM &   148& 130 & 178 & 3\ 985 &   51.31 &     40.00 &   75.08 \\
P335         &IC 4665& 266.64709 & 5.60295 & 2.856 &$\pm$ 0.180 & -1.049 &$\pm$ 0.281 & -8.234 &$\pm$ 0.266 & 0.475 &$           - $&(5)& N &      &   350& 314 & 399 & 3\ 172 &   36.93 &     30.20 &   48.72 \\
P233         &IC 4665& 266.33535 & 5.88909 & 2.720 &$\pm$ 0.167 & -0.936 &$\pm$ 0.309 & -8.185 &$\pm$ 0.299 & 0.524 &$           - $&(5)& N &      &   361& 330 & 414 & 3\ 195 &   32.63 &     27.17 &   42.75 \\
P350         &IC 4665& 266.68899 & 5.75168 & 2.182 &$\pm$ 0.324 & -0.396 &$\pm$ 0.540 & -9.121 &$\pm$ 0.641 & 0.521 &$           - $&(5)& N &      &   413& 345 & 506 & 3\ 040 &   32.03 &     22.69 &   48.74 \\
P373         &IC 4665& 266.73599 & 5.60202 &     - &          - &      - &          - &      - &          - &     - &$           - $&(5)& N &      &     -&   - &   - & 3\ 050 &   30.91 &     23.98 &   45.40 \\
P380         &IC 4665& 266.76290 & 5.57954 & 2.871 &$\pm$ 0.138 & -0.904 &$\pm$ 0.280 & -8.338 &$\pm$ 0.259 & 0.463 &$           - $&(5)& N &      &   347& 320 & 385 & 3\ 205 &   30.81 &     26.24 &   38.09 \\
P313         &IC 4665& 266.58862 & 5.48744 & 2.293 &$\pm$ 0.329 & -1.838 &$\pm$ 0.686 & -9.542 &$\pm$ 0.758 & 0.625 &             Y &(5)& Y &  CMS &   397& 335 & 494 & 3\ 030 &   27.76 &     20.22 &   43.94 \\
A.09.30.47   &IC 4665& 266.63223 & 5.47639 & 3.488 &$\pm$ 0.167 & -0.184 &$\pm$ 0.339 & -7.978 &$\pm$ 0.335 & 0.572 &$           - $&(5)& N &   NM &   289& 264 & 320 & 3\ 244 &   26.33 &     22.21 &   32.54 \\
P344         &IC 4665& 266.67044 & 5.81740 & 2.329 &$\pm$ 0.256 &  0.101 &$\pm$ 0.384 & -9.421 &$\pm$ 0.455 & 0.362 &            Y? &(5)& Y &  SuB &   410& 349 & 488 & 3\ 079 &   25.83 &     19.58 &   38.38 \\
A.10.30.316  &IC 4665& 266.79943 & 5.49021 & 3.168 &$\pm$ 0.162 & -1.045 &$\pm$ 0.295 & -7.446 &$\pm$ 0.283 & 0.366 &$           - $&(5)& N &      &   315& 290 & 354 & 3\ 105 &   25.22 &     21.44 &   32.01 \\
A.09.30.14   &IC 4665& 266.67004 & 5.47260 & 2.466 &$\pm$ 0.183 & -1.625 &$\pm$ 0.438 & -8.576 &$\pm$ 0.495 & 0.726 &       $\cdots$&(5)& ? &      &   398& 353 & 457 & 3\ 132 &   23.74 &     18.56 &   31.04 \\
P333         &IC 4665& 266.64471 & 5.55932 &     - &          - &      - &          - &      - &          - &     - &             Y &(5)& Y &      &     -&   - &   - & 3\ 037 &   19.70 &     15.29 &   28.95 \\
A.08.30.655  &IC 4665& 266.54296 & 5.51565 & 2.673 &$\pm$ 0.258 & -1.831 &$\pm$ 0.468 & -9.060 &$\pm$ 0.438 & 0.507 &             Y &(5)& Y &      &   374& 318 & 442 & 2\ 975 &   18.52 &     14.36 &   27.87 \\
P398         &IC 4665& 266.83123 & 5.51149 & 5.452 &$\pm$ 0.106 &-18.119 &$\pm$ 0.187 &-10.807 &$\pm$ 0.182 & 0.198 &$           - $&(5)& N &   NM &   184& 177 & 191 & 3\ 200 &   17.69 &     16.43 &   19.15 \\
P372         &IC 4665& 266.73339 & 5.64305 & 3.039 &$\pm$ 0.214 & -0.624 &$\pm$ 0.476 & -8.088 &$\pm$ 0.537 & 0.601 &            Y? &(5)& Y &      &   329& 293 & 382 & 3\ 180 &   17.19 &     13.67 &   23.23 \\
P338         &IC 4665& 266.65991 & 5.59684 & 3.010 &$\pm$ 0.248 & -0.209 &$\pm$ 0.545 & -7.901 &$\pm$ 0.595 & 0.670 &             Y &(5)& Y &      &   333& 292 & 398 & 3\ 172 &   16.45 &     12.70 &   23.62 \\
A.05.30.3622 &IC 4665& 266.83120 & 5.74649 & 2.880 &$\pm$ 0.324 & -0.816 &$\pm$ 0.598 & -7.758 &$\pm$ 0.578 & 0.426 &             Y &(5)& Y &      &   347& 292 & 429 & 2\ 932 &   12.85 &      9.21 &   20.26 \\
P238         &IC 4665& 266.34655 & 5.95180 & 3.101 &$\pm$ 0.245 & -0.573 &$\pm$ 0.455 & -8.106 &$\pm$ 0.444 & 0.460 &       $\cdots$&(5)& ? &      &   328& 285 & 384 & 3\ 100 &   12.61 &      9.67 &   17.94 \\
\hline
% \multicolumn{21}{c}{NGC 2547}\\
\hline
  JO-30 &NGC 2547& 122.51291 & -49.18410 & 1.395 &$\pm$ 0.197 & -4.131 &$\pm$ 0.365 & 4.677 &$\pm$ 0.350 & -0.059 &$  0.47\pm0.04$& (7)& Y &NM,CMS& 627 & 527 & 775 &2\ 908& 41.05 & 28.50 & 63.66 \\
  JO-01 &NGC 2547& 122.32383 & -49.14297 & 2.377 &$\pm$ 0.135 & -8.486 &$\pm$ 0.267 & 4.519 &$\pm$ 0.231 & -0.143 &$        <0.03$& (7)& N &      & 421 & 380 & 474 &3\ 038& 30.43 & 24.60 & 38.56 \\
  JO-02 &NGC 2547& 122.77259 & -49.34848 & 2.334 &$\pm$ 0.370 & -6.524 &$\pm$ 0.723 & 1.572 &$\pm$ 0.828 & -0.194 &$        <0.03$& (7)& N &      & 419 & 337 & 580 &3\ 036& 30.23 & 19.49 & 57.81 \\
  JO-12 &NGC 2547& 122.60563 & -49.18852 & 2.143 &$\pm$ 0.157 & -9.398 &$\pm$ 0.306 & 3.255 &$\pm$ 0.322 & -0.160 &$        <0.04$& (7)& N &   SuB& 458 & 410 & 541 &2\ 949& 27.97 & 22.19 & 39.47 \\
  JO-07 &NGC 2547& 122.39786 & -49.21765 & 2.302 &$\pm$ 0.344 & -9.468 &$\pm$ 0.634 & 6.813 &$\pm$ 0.632 & -0.089 &$        <0.04$& (7)& N &      & 428 & 344 & 579 &3\ 032& 25.33 & 16.32 & 46.38 \\
  JO-04 &NGC 2547& 122.37096 & -49.24253 & 2.423 &$\pm$ 0.127 & -8.394 &$\pm$ 0.259 & 4.619 &$\pm$ 0.226 & -0.037 &$        <0.02$& (7)& N &      & 413 & 375 & 460 &3\ 142& 23.50 & 19.16 & 29.53 \\
  JO-18 &NGC 2547& 122.72082 & -49.12125 & 2.167 &$\pm$ 0.172 & -8.452 &$\pm$ 0.325 & 3.814 &$\pm$ 0.401 & -0.184 &$        <0.06$& (7)& N &   SuB& 459 & 401 & 541 &2\ 957& 23.46 & 17.44 & 33.53 \\
  JO-08 &NGC 2547& 122.76121 & -49.18574 & 2.394 &$\pm$ 0.153 & -8.599 &$\pm$ 0.287 & 4.480 &$\pm$ 0.389 & -0.193 &$        <0.03$& (7)& N &      & 413 & 372 & 479 &3\ 096& 22.24 & 17.99 & 30.14 \\
  JO-06 &NGC 2547& 122.38525 & -49.18696 & 2.495 &$\pm$ 0.150 & -8.540 &$\pm$ 0.305 & 4.580 &$\pm$ 0.246 & -0.105 &$        <0.03$& (7)& N &      & 402 & 360 & 458 &3\ 079& 22.10 & 17.68 & 28.59 \\
  JO-09 &NGC 2547& 122.52342 & -49.44041 & 2.463 &$\pm$ 0.131 & -8.806 &$\pm$ 0.262 & 4.814 &$\pm$ 0.250 & -0.088 &$        <0.03$& (7)& N &      & 405 & 369 & 456 &3\ 080& 21.71 & 17.51 & 28.39 \\
  JO-15 &NGC 2547& 122.70746 & -49.13889 & 2.222 &$\pm$ 0.170 & -7.353 &$\pm$ 0.315 & 4.077 &$\pm$ 0.390 & -0.217 &$        <0.04$& (7)& N &      & 446 & 393 & 527 &3\ 070& 21.25 & 16.55 & 29.73 \\
  JO-13 &NGC 2547& 122.51015 & -49.08705 & 2.309 &$\pm$ 0.151 & -8.491 &$\pm$ 0.300 & 4.065 &$\pm$ 0.342 & -0.129 &$        <0.03$& (7)& N &      & 433 & 385 & 495 &3\ 116& 20.34 & 16.05 & 26.61 \\
  JO-11 &NGC 2547& 122.55055 & -49.0755  & 2.456 &$\pm$ 0.162 & -8.996 &$\pm$ 0.304 & 4.576 &$\pm$ 0.308 & -0.151 &$        <0.03$& (7)& N &      & 406 & 362 & 469 &3\ 104& 18.90 & 15.02 & 25.23 \\
  JO-37 &NGC 2547& 122.43444 & -49.31221 & 2.036 &$\pm$ 0.290 &-10.164 &$\pm$ 0.597 & 1.517 &$\pm$ 0.489 & -0.121 &$        <0.04$& (7)& N &      & 471 & 387 & 625 &3\ 012& 17.05 & 11.49 & 30.15 \\
  JO-25 &NGC 2547& 122.51916 & -49.19419 & 2.419 &$\pm$ 0.187 & -8.218 &$\pm$ 0.361 & 3.525 &$\pm$ 0.366 & -0.123 &$        <0.04$& (7)& N &      & 417 & 362 & 491 &3\ 035& 16.54 & 12.38 & 23.15 \\
  JO-21 &NGC 2547& 122.58946 & -49.29683 & 2.515 &$\pm$ 0.191 & -8.153 &$\pm$ 0.394 & 3.385 &$\pm$ 0.387 &  0.043 &$  0.16\pm0.03$& (7)& N &   CMS& 403 & 349 & 467 &2\ 971& 16.47 & 12.33 & 22.16 \\
  JO-27 &NGC 2547& 122.69537 & -49.35947 & 2.516 &$\pm$ 0.223 & -9.244 &$\pm$ 0.395 & 3.762 &$\pm$ 0.397 & -0.101 &$  0.36\pm0.04$& (7)& Y &   CMS& 397 & 342 & 482 &2\ 919& 16.44 & 12.19 & 24.26 \\
  JO-17 &NGC 2547& 122.69562 & -49.25601 & 2.482 &$\pm$ 0.183 & -8.470 &$\pm$ 0.363 & 4.497 &$\pm$ 0.353 & -0.026 &$        <0.04$& (7)& N &      & 401 & 355 & 471 &3\ 104& 16.41 & 12.80 & 22.73 \\
  JO-14 &NGC 2547& 122.29967 & -49.24530 & 2.629 &$\pm$ 0.155 & -8.738 &$\pm$ 0.297 & 4.690 &$\pm$ 0.261 & -0.085 &$        <0.04$& (7)& N &      & 379 & 343 & 431 &3\ 083& 16.33 & 13.35 & 21.14 \\
  JO-45 &NGC 2547& 122.74019 & -49.33285 & 1.489 &$\pm$ 0.375 & -8.770 &$\pm$ 0.627 & 1.021 &$\pm$ 0.809 & -0.170 &$  0.50\pm0.03$& (7)& Y &    NM& 550 & 426 & 730 &2\ 953& 16.14 &  9.53 & 28.91 \\
  JO-19 &NGC 2547& 122.30493 & -49.29410 & 2.413 &$\pm$ 0.180 & -8.731 &$\pm$ 0.371 & 4.180 &$\pm$ 0.338 & -0.123 &$        <0.04$& (7)& N &      & 410 & 364 & 486 &3\ 067& 16.07 & 12.55 & 22.91 \\
  JO-26 &NGC 2547& 122.74535 & -49.13497 & 2.483 &$\pm$ 0.186 & -6.937 &$\pm$ 0.356 & 9.343 &$\pm$ 0.407 & -0.044 &$  0.59\pm0.03$& (7)& Y &NM,SuB& 403 & 355 & 474 &2\ 935& 16.05 & 12.42 & 22.23 \\
  JO-20 &NGC 2547& 122.56050 & -49.17323 & 2.591 &$\pm$ 0.186 & -7.894 &$\pm$ 0.355 & 4.171 &$\pm$ 0.385 & -0.066 &$        <0.04$& (7)& N &      & 388 & 342 & 451 &3\ 000& 15.76 & 12.20 & 21.36 \\
  JO-10 &NGC 2547& 122.72317 & -49.19533 & 2.745 &$\pm$ 0.153 & -8.868 &$\pm$ 0.268 & 3.893 &$\pm$ 0.388 & -0.148 &$        <0.02$& (7)& N &      & 365 & 331 & 413 &3\ 148& 15.30 & 12.44 & 19.70 \\
  JO-29 &NGC 2547& 122.77917 & -49.20661 & 2.423 &$\pm$ 0.213 & -8.298 &$\pm$ 0.419 & 6.316 &$\pm$ 0.592 &  0.061 &$        <0.04$& (7)& N &      & 406 & 356 & 496 &3\ 006& 14.78 & 11.33 & 22.11 \\
  JO-34 &NGC 2547& 122.34805 & -49.27428 & 2.450 &$\pm$ 0.196 & -9.036 &$\pm$ 0.379 & 3.619 &$\pm$ 0.339 & -0.094 &$        <0.08$& (7)& N &      & 405 & 355 & 484 &3\ 020& 13.71 & 10.50 & 19.65 \\
  JO-28 &NGC 2547& 122.48354 & -49.18790 & 2.545 &$\pm$ 0.199 & -8.641 &$\pm$ 0.391 & 4.920 &$\pm$ 0.390 & -0.115 &$        <0.05$& (7)& N &      & 394 & 345 & 468 &3\ 036& 13.62 & 10.37 & 19.34 \\
  JO-16 &NGC 2547& 122.28854 & -49.34521 & 2.735 &$\pm$ 0.168 & -9.295 &$\pm$ 0.331 & 4.235 &$\pm$ 0.272 & -0.004 &$        <0.07$& (7)& N &      & 367 & 329 & 418 &3\ 115& 13.57 & 10.94 & 17.71 \\
  JO-31 &NGC 2547& 122.45924 & -49.35441 & 2.697 &$\pm$ 0.211 & -8.074 &$\pm$ 0.488 & 3.599 &$\pm$ 0.443 &  0.053 &$  0.49\pm0.04$& (7)& Y &   CMS& 371 & 325 & 443 &2\ 947& 12.86 &  9.71 & 18.70 \\
  JO-22 &NGC 2547& 122.46285 & -49.20513 & 2.813 &$\pm$ 0.177 & -7.966 &$\pm$ 0.367 & 3.062 &$\pm$ 0.384 & -0.014 &$        <0.05$& (7)& N &      & 355 & 319 & 410 &3\ 033& 12.43 &  9.97 & 16.73 \\
  JO-35 &NGC 2547& 122.79865 & -49.18676 & 2.507 &$\pm$ 0.200 & -8.733 &$\pm$ 0.369 & 2.840 &$\pm$ 0.465 & -0.021 &$        <0.08$& (7)& N &      & 397 & 348 & 475 &3\ 002& 12.19 &  9.23 & 17.61 \\
  JO-39 &NGC 2547& 122.55030 & -49.29489 & 2.547 &$\pm$ 0.299 & -9.175 &$\pm$ 0.577 & 4.308 &$\pm$ 0.518 &  0.010 &$  0.44\pm0.04$& (7)& Y &   CMS& 393 & 327 & 512 &2\ 930& 11.34 &  7.74 & 19.52 \\
  JO-41 &NGC 2547& 122.5687  & -49.06021 & 2.557 &$\pm$ 0.307 & -8.735 &$\pm$ 0.584 & 3.884 &$\pm$ 0.551 & -0.135 &$  0.41\pm0.04$& (7)& Y &   SuB& 390 & 326 & 513 &2\ 872& 10.58 &  7.35 & 18.27 \\
  JO-32 &NGC 2547& 122.79943 & -49.17128 & 2.795 &$\pm$ 0.224 & -8.587 &$\pm$ 0.427 & 3.614 &$\pm$ 0.566 & -0.153 &$        <0.06$& (7)& N &      & 360 & 315 & 429 &3\ 044& 10.52 &  7.93 & 15.21 \\
  JO-48 &NGC 2547& 122.67180 & -49.20614 & 2.408 &$\pm$ 0.398 & -6.980 &$\pm$ 0.630 & 3.229 &$\pm$ 0.558 & -0.053 &$  0.24\pm0.06$& (7)& Y &      & 413 & 326 & 576 &2\ 908& 10.20 &  6.32 & 19.85 \\
  JO-44 &NGC 2547& 122.37283 & -49.27781 & 2.352 &$\pm$ 0.289 & -7.991 &$\pm$ 0.547 & 3.170 &$\pm$ 0.470 & -0.182 &$  0.44\pm0.10$& (7)& Y &      & 418 & 348 & 551 &2\ 978& 10.15 &  7.00 & 17.67 \\
  JO-36 &NGC 2547& 122.77435 & -49.27369 & 2.874 &$\pm$ 0.291 & -8.470 &$\pm$ 0.520 & 4.360 &$\pm$ 0.687 & -0.049 &$        <0.06$& (7)& N &      & 353 & 298 & 442 &3\ 000&  9.89 &  7.00 & 15.64 \\
  JO-47 &NGC 2547& 122.43239 & -49.28057 & 2.348 &$\pm$ 0.314 & -8.600 &$\pm$ 0.581 & 4.380 &$\pm$ 0.545 & -0.067 &$  0.38\pm0.04$& (7)& Y &      & 415 & 345 & 562 &2\ 925&  9.72 &  6.64 & 18.05 \\
  JO-49 &NGC 2547& 122.72202 & -49.28018 & 2.069 &$\pm$ 0.507 & -7.678 &$\pm$ 1.066 & 2.653 &$\pm$ 1.229 & -0.167 &$  0.51\pm0.05$& (7)& Y &      & 450 & 337 & 650 &2\ 930&  9.42 &  3.68 & 25.55 \\
  JO-38 &NGC 2547& 122.76661 & -49.16722 & 2.710 &$\pm$ 0.248 & -7.539 &$\pm$ 0.453 & 3.400 &$\pm$ 0.607 & -0.145 &$        <0.06$& (7)& N &      & 369 & 318 & 456 &3\ 082&  8.86 &  6.57 & 13.58 \\
  JO-46 &NGC 2547& 122.57445 & -49.43739 & 2.538 &$\pm$ 0.308 & -8.483 &$\pm$ 0.539 & 4.720 &$\pm$ 0.537 & -0.207 &$  0.40\pm0.04$& (7)& Y &      & 392 & 327 & 517 &2\ 952&  8.34 &  5.71 & 14.70 \\
  JO-56 &NGC 2547& 122.50767 & -49.21637 & 2.355 &$\pm$ 0.400 & -7.016 &$\pm$ 0.747 & 4.658 &$\pm$ 0.715 & -0.173 &$  0.38\pm0.06$& (7)& Y &   CMS& 421 & 329 & 586 &2\ 906&  7.11 &  4.32 & 13.81 \\
  JO-42 &NGC 2547& 122.69224 & -49.10792 & 2.867 &$\pm$ 0.306 & -8.181 &$\pm$ 0.530 & 4.114 &$\pm$ 0.632 & -0.131 &$  0.76\pm0.10$& (7)& Y &      & 352 & 294 & 450 &3\ 007&  6.90 &  4.81 & 11.31 \\
  JO-54 &NGC 2547& 122.44529 & -49.19348 & 2.388 &$\pm$ 0.504 & -9.459 &$\pm$ 0.916 & 3.863 &$\pm$ 0.841 & -0.146 &$  0.52\pm0.05$& (7)& Y &      & 405 & 312 & 612 &2\ 969&  6.60 &  3.81 & 15.48 \\
  JO-53 &NGC 2547& 122.28366 & -49.36658 & 2.541 &$\pm$ 0.401 & -7.995 &$\pm$ 0.842 & 4.293 &$\pm$ 0.682 & -0.131 &$  0.47\pm0.05$& (7)& Y &      & 386 & 313 & 557 &2\ 884&  6.30 &  3.79 & 14.25 \\
  JO-59 &NGC 2547& 122.79796 & -49.18582 & 2.981 &$\pm$ 0.606 & -8.420 &$\pm$ 1.141 & 3.418 &$\pm$ 1.551 & -0.097 &$  0.69\pm0.09$& (7)& Y &      & 348 & 260 & 548 &2\ 601&  5.55 &  3.06 & 14.02 \\
  JO-61 &NGC 2547& 122.44460 & -49.39020 & 2.334 &$\pm$ 0.631 &-10.338 &$\pm$ 1.463 & 4.191 &$\pm$ 1.322 & -0.095 &$  0.72\pm0.08$& (7)& Y &      & 420 & 299 & 629 &2\ 826&  5.09 &  2.55 & 11.54 \\
  JO-55 &NGC 2547& 122.53433 & -49.18349 & 2.946 &$\pm$ 0.500 & -8.909 &$\pm$ 0.885 & 6.050 &$\pm$ 0.713 & -0.132 &$  0.40\pm0.04$& (7)& Y &      & 351 & 271 & 513 &2\ 879&  4.96 &  2.94 & 10.71 \\
  JO-58 &NGC 2547& 122.44644 & -49.44256 & 3.060 &$\pm$ 0.597 & -8.945 &$\pm$ 1.222 & 3.118 &$\pm$ 1.116 & -0.126 &$  0.66\pm0.07$& (7)& Y &      & 354 & 257 & 533 &2\ 759&  4.65 &  2.18 & 11.77 \\
  JO-52 &NGC 2547& 122.46167 & -49.23609 & 3.036 &$\pm$ 0.406 & -6.993 &$\pm$ 0.742 & 3.231 &$\pm$ 0.723 & -0.164 &$  0.52\pm0.05$& (7)& Y &      & 336 & 273 & 466 &2\ 981&  4.27 &  2.71 &  8.58 \\
  JO-62 &NGC 2547& 122.39403 & -49.39819 & 2.698 &$\pm$ 0.867 & -6.677 &$\pm$ 1.956 & 5.540 &$\pm$ 2.036 & -0.128 &$  0.60\pm0.14$& (7)& Y &      & 389 & 260 & 625 &2\ 962&  2.80 &  1.17 &  7.65 \\
  JO-57 &NGC 2547& 122.36173 & -49.33560 & 4.188 &$\pm$ 0.436 &-12.411 &$\pm$ 0.915 & 3.200 &$\pm$ 0.726 & -0.158 &$  0.71\pm0.06$& (7)& Y &    NM& 245 & 204 & 318 &2\ 886&  2.18 &  1.47 &  3.79 \\
\hline
% \multicolumn{21}{c}{IC 2602}\\
\hline
  10443357 &IC 2602& 161.13987 & -64.26266 & 1.885 &$\pm$ 0.142 &-14.230 &$\pm$ 0.254 &  0.937 &$\pm$ 0.213 &-0.269 &$      <=0.10$&(8)& N &  NM & 515 & 457 & 602 & 3\ 133 &103.37 & 81.27 &141.11\\
  10370251 &IC 2602& 159.26045 & -64.74488 & 2.757 &$\pm$ 0.714 &-18.498 &$\pm$ 1.235 &  5.841 &$\pm$ 1.146 &-0.163 &$ 0.29\pm0.10$&(8)& Y &  NM & 329 & 244 & 550 & 2\ 696 & 22.11 & 12.21 & 62.16\\
  10422712 &IC 2602& 160.61300 & -64.36116 & 6.405 &$\pm$ 0.093 &-17.175 &$\pm$ 0.160 & 12.334 &$\pm$ 0.141 &-0.322 &$      <=0.07$&(8)& N &     & 156 & 152 & 161 & 2\ 981 & 15.44 & 14.55 & 16.36\\
  10423714 &IC 2602& 160.65475 & -64.89191 & 6.723 &$\pm$ 0.070 &-18.158 &$\pm$ 0.137 & 11.732 &$\pm$ 0.121 &-0.324 &$      <=0.08$&(8)& N &     & 149 & 146 & 152 & 3\ 078 & 14.47 & 13.89 & 15.08\\
  10420463 &IC 2602& 160.51933 & -64.57702 & 6.494 &$\pm$ 0.085 &-17.644 &$\pm$ 0.160 & 11.523 &$\pm$ 0.153 &-0.332 &$      <=0.07$&(8)& N &     & 154 & 150 & 158 & 3\ 003 & 13.51 & 12.80 & 14.23\\
  10464783 &IC 2602& 161.69929 & -64.26275 & 6.589 &$\pm$ 0.091 &-17.545 &$\pm$ 0.194 & 10.427 &$\pm$ 0.160 &-0.413 &$      <=0.07$&(8)& N &     & 152 & 148 & 156 & 3\ 039 & 12.28 & 11.52 & 13.20\\
  10452984 &IC 2602& 161.37433 & -64.74841 &   -   &         -  &    -   &         -  &   -    &         -  &   -   &$ 0.41\pm0.10$&(8)& Y & SuB &   - &   - &   - & 2\ 925 & 11.87 & 10.21 & 13.71\\
  10391188 &IC 2602& 159.79950 & -64.93463 & 6.401 &$\pm$ 0.099 &-17.553 &$\pm$ 0.173 & 12.491 &$\pm$ 0.148 &-0.216 &$ 0.45\pm0.11$&(8)& Y & SuB & 156 & 152 & 161 & 2\ 781 & 11.69 & 11.04 & 12.49\\
  10420419 &IC 2602& 160.51745 & -64.07325 & 6.683 &$\pm$ 0.078 &-18.234 &$\pm$ 0.169 & 11.833 &$\pm$ 0.140 &-0.365 &$      <=0.08$&(8)& N &     & 150 & 146 & 153 & 3\ 027 & 11.44 & 10.90 & 11.98\\
  10405026 &IC 2602& 160.20945 & -64.88691 & 6.485 &$\pm$ 0.102 &-17.908 &$\pm$ 0.169 & 11.760 &$\pm$ 0.160 &-0.231 &$      <=0.09$&(8)& N &     & 155 & 150 & 159 & 2\ 933 &  9.88 &  9.27 & 10.51\\
  10430890 &IC 2602& 160.78708 & -63.93966 & 6.432 &$\pm$ 0.089 &-17.990 &$\pm$ 0.175 & 10.098 &$\pm$ 0.146 &-0.114 &$      <=0.09$&(8)& N &     & 156 & 151 & 160 & 2\ 949 &  7.34 &  6.71 &  8.02\\
  10430236 &IC 2602& 160.75983 & -64.03700 & 6.353 &$\pm$ 0.116 &-17.455 &$\pm$ 0.220 & 10.141 &$\pm$ 0.198 &-0.268 &$ 0.43\pm0.11$&(8)& Y &     & 158 & 152 & 163 & 2\ 919 &  6.96 &  6.46 &  7.46\\
  10401542 &IC 2602& 160.06429 & -64.43930 & 6.636 &$\pm$ 0.124 &-17.731 &$\pm$ 0.248 & 10.552 &$\pm$ 0.188 &-0.333 &$ 0.56\pm0.06$&(8)& Y &     & 151 & 145 & 157 & 2\ 832 &  5.74 &  5.21 &  6.37\\
  10454174 &IC 2602& 161.42391 & -64.73438 & 6.480 &$\pm$ 0.171 &-20.047 &$\pm$ 0.341 & 11.859 &$\pm$ 0.324 &-0.196 &$ 0.61\pm0.11$&(8)& Y &     & 155 & 147 & 163 & 2\ 764 &  4.33 &  3.88 &  4.80\\
\hline
% \multicolumn{21}{c}{IC 2391}\\
\hline
  CTIO-017 &IC 2391& 129.29775 & -52.60991 & 3.077 &$\pm$ 0.177 & -12.810 &$\pm$ 0.334 & 11.876 &$\pm$ 0.418 &  0.205 &       $<0.12$ & (9)& N &    NM & 321 & 290 & 362 & 3\ 122 & 23.93 & 19.48 & 30.64 \\
  PP-07    &IC 2391& 129.87325 & -53.35122 & 8.940 &$\pm$ 0.068 & -18.197 &$\pm$ 0.135 & 14.817 &$\pm$ 0.133 &  0.091 & $0.23\pm0.09$ & (9)& Y &SuB/NM & 111 & 110 & 113 & 3\ 048 & 17.54 & 16.99 & 18.10 \\
  CTIO-059 &IC 2391& 129.68345 & -53.38083 & 3.978 &$\pm$ 0.124 & -12.033 &$\pm$ 0.241 & -0.201 &$\pm$ 0.267 & -0.044 &       $<0.15$ & (9)& N &    NM & 251 & 236 & 267 & 3\ 037 & 15.23 & 13.47 & 17.24 \\
  20-014   &IC 2391& 129.39481 & -52.45080 & 3.078 &$\pm$ 0.107 & -13.283 &$\pm$ 0.206 & 10.830 &$\pm$ 0.246 & -0.034 &        $<0.1$ &(10)& Y &    NM & 324 & 303 & 346 & 3\ 197 & 14.98 & 12.98 & 17.18 \\
  20-012   &IC 2391& 129.41057 & -52.49315 & 3.065 &$\pm$ 0.144 & -11.949 &$\pm$ 0.289 &  2.407 &$\pm$ 0.304 &  0.157 &           $-$ &(10)& N &    NM & 321 & 297 & 356 & 3\ 071 & 13.02 & 10.97 & 16.24 \\
  CTIO-206 &IC 2391& 130.17016 & -53.22552 & 6.365 &$\pm$ 0.119 & -24.979 &$\pm$ 0.280 & 22.850 &$\pm$ 0.224 & -0.191 & $0.42\pm0.11$ & (9)& Y &   SuB & 157 & 151 & 163 & 2\ 997 & 11.10 & 10.29 & 11.94 \\
  20-001   &IC 2391& 130.14336 & -52.51073 & 3.348 &$\pm$ 0.166 & -13.424 &$\pm$ 0.327 & 12.543 &$\pm$ 0.452 & -0.131 &         $0.8$ &(10)& Y &    NM & 295 & 271 & 330 & 3\ 092 & 10.95 &  9.22 & 13.78 \\ 
  CTIO-091 &IC 2391& 130.22083 & -52.38344 & 6.450 &$\pm$ 0.090 & -24.191 &$\pm$ 0.172 & 22.353 &$\pm$ 0.222 & -0.231 &       $<0.10$ & (9)& N &       & 155 & 150 & 159 & 3\ 027 &  7.94 &  7.49 &  8.40 \\ 
  20-018   &IC 2391& 129.49337 & -52.34185 & 3.261 &$\pm$ 0.197 & -12.433 &$\pm$ 0.383 & 10.750 &$\pm$ 0.413 &  0.098 &           $-$ &(10)& N &    NM & 303 & 273 & 344 & 3\ 200 &  7.83 &  6.32 & 10.17 \\
  CTIO-205 &IC 2391& 131.76441 & -52.78119 & 6.529 &$\pm$ 0.125 & -25.771 &$\pm$ 0.247 & 22.098 &$\pm$ 0.246 & -0.098 &      $\cdots$ & (9)& ? &   SuB & 152 & 147 & 159 & 2\ 710 &  7.35 &  6.82 &  8.02 \\
  PP-14    &IC 2391& 130.12629 & -53.19191 & 6.474 &$\pm$ 0.102 & -24.511 &$\pm$ 0.215 & 23.190 &$\pm$ 0.227 & -0.270 &       $<0.03$ & (9)& N &       & 154 & 149 & 159 & 3\ 037 &  7.22 &  6.79 &  7.73 \\
  CTIO-136 &IC 2391& 130.81312 & -52.97305 & 6.721 &$\pm$ 0.156 & -24.445 &$\pm$ 0.333 & 23.756 &$\pm$ 0.339 & -0.329 &       $<0.10$ & (9)& N &       & 148 & 142 & 156 & 2\ 929 &  7.13 &  6.53 &  7.86 \\
  CTIO-074 &IC 2391& 129.91912 & -53.10213 & 6.493 &$\pm$ 0.109 & -24.711 &$\pm$ 0.213 & 24.128 &$\pm$ 0.250 & -0.268 &       $<0.04$ & (9)& N &       & 154 & 149 & 159 & 2\ 983 &  7.12 &  6.66 &  7.62 \\
  CTIO-096 &IC 2391& 130.30158 & -53.15286 & 6.398 &$\pm$ 0.129 & -23.870 &$\pm$ 0.273 & 23.152 &$\pm$ 0.296 & -0.255 &       $<0.10$ & (9)& N &       & 156 & 150 & 162 & 2\ 949 &  6.30 &  5.83 &  6.86 \\
  20-029   &IC 2391& 130.06946 & -52.61620 & 3.360 &$\pm$ 0.364 & -13.604 &$\pm$ 0.699 & 11.253 &$\pm$ 0.593 & -0.024 &         $1.3$ &(10)& Y &    NM & 289 & 244 & 360 & 2\ 997 &  5.99 &  4.27 &  9.33 \\
  CTIO-192 &IC 2391& 131.42745 & -52.99127 & 6.251 &$\pm$ 0.124 & -25.675 &$\pm$ 0.242 & 22.253 &$\pm$ 0.238 & -0.203 & $0.40\pm0.15$ & (9)& Y &       & 159 & 154 & 166 & 2\ 962 &  5.42 &  5.00 &  5.94 \\
  CTIO-081 &IC 2391& 130.06154 & -53.46011 & 6.696 &$\pm$ 0.149 & -23.601 &$\pm$ 0.267 & 23.156 &$\pm$ 0.267 & -0.007 & $0.82\pm0.15$ & (9)& Y &   SuB & 149 & 143 & 156 & 2\ 826 &  5.39 &  4.93 &  5.89 \\
  20-009   &IC 2391& 129.65270 & -52.46310 & 4.280 &$\pm$ 0.156 & -41.959 &$\pm$ 0.305 & 10.658 &$\pm$ 0.343 & -0.080 &        $<0.1$ &(10)& Y &    NM & 232 & 217 & 251 & 3\ 131 &  5.37 &  4.66 &  6.32 \\
  CTIO-026 &IC 2391& 129.32579 & -52.93247 & 6.501 &$\pm$ 0.125 & -24.489 &$\pm$ 0.278 & 22.992 &$\pm$ 0.314 & -0.264 & $0.37\pm0.08$ & (9)& Y &       & 154 & 148 & 160 & 2\ 949 &  5.30 &  4.88 &  5.71 \\
  CTIO-038 &IC 2391& 129.49666 & -53.36538 & 6.519 &$\pm$ 0.135 & -23.315 &$\pm$ 0.282 & 23.607 &$\pm$ 0.287 & -0.039 & $0.53\pm0.09$ & (9)& Y &       & 152 & 147 & 160 & 2\ 964 &  5.15 &  4.79 &  5.65 \\
  CTIO-195 &IC 2391& 131.44000 & -53.21050 & 6.488 &$\pm$ 0.147 & -25.084 &$\pm$ 0.271 & 23.066 &$\pm$ 0.255 & -0.018 & $0.56\pm0.12$ & (9)& Y &       & 154 & 147 & 161 & 2\ 927 &  5.13 &  4.68 &  5.63 \\
  CTIO-077 &IC 2391& 130.03970 & -53.63047 & 6.606 &$\pm$ 0.113 & -24.563 &$\pm$ 0.226 & 23.195 &$\pm$ 0.270 & -0.182 &   $1.2\pm0.4$ & (9)& Y &       & 151 & 146 & 156 & 2\ 943 &  4.92 &  4.60 &  5.28 \\
  CTIO-202 &IC 2391& 131.60945 & -53.03150 & 6.852 &$\pm$ 0.154 & -24.242 &$\pm$ 0.303 & 23.176 &$\pm$ 0.271 & -0.104 &      $\cdots$ & (9)& ? &       & 146 & 139 & 152 & 2\ 890 &  4.52 &  4.14 &  4.95 \\
  CTIO-041 &IC 2391& 129.54954 & -52.38094 & 6.495 &$\pm$ 0.141 & -24.945 &$\pm$ 0.271 & 23.411 &$\pm$ 0.285 & -0.055 & $0.53\pm0.15$ & (9)& Y &       & 153 & 147 & 160 & 2\ 913 &  4.43 &  4.07 &  4.85 \\
  CTIO-106 &IC 2391& 130.49579 & -53.21025 & 6.722 &$\pm$ 0.166 & -24.730 &$\pm$ 0.340 & 23.346 &$\pm$ 0.437 &  0.140 &      $\cdots$ & (9)& ? &       & 148 & 142 & 156 & 2\ 835 &  4.38 &  3.98 &  4.86 \\
  CTIO-062 &IC 2391& 129.69700 & -52.74239 & 6.283 &$\pm$ 0.141 & -23.948 &$\pm$ 0.316 & 23.417 &$\pm$ 0.285 &  0.220 & $0.42\pm0.15$ & (9)& Y &       & 159 & 152 & 166 & 3\ 013 &  3.78 &  3.43 &  4.13 \\
  15-005   &IC 2391& 129.07600 & -53.43266 & 6.174 &$\pm$ 0.732 & -24.008 &$\pm$ 1.366 & 23.223 &$\pm$ 1.482 & -0.164 &      $\cdots$ &(10)& ? &       & 160 & 134 & 219 & 2\ 514 &  2.30 &  1.60 &  4.35 \\
  20-024   &IC 2391& 129.88858 & -52.78622 & 9.687 &$\pm$ 0.150 & -28.778 &$\pm$ 0.292 & -3.787 &$\pm$ 0.316 &  0.090 &           $-$ &(10)& N &    NM & 103 & 100 & 106 & 2\ 873 &  1.77 &  1.66 &  1.91 \\
\hline
%\multicolumn{21}{c}{The Pleiades}\\
\hline  
  HCG 509    &The Pleaides& 59.12621 & 24.28883 & 12.619 &$\pm$ 0.174 & 29.664 &$\pm$ 0.394 &-47.938 &$\pm$ 0.187&-0.036 &$0.70\pm0.07$&(14)&Y& CMS, NM &  79 &  77 &  81 & 2\ 975 &28.85 & 27.15 & 31.01 \\
  HCG 332    &The Pleaides& 57.11079 & 23.19161 & 10.984 &$\pm$ 0.114 & 27.592 &$\pm$ 0.220 &-42.103 &$\pm$ 0.144&-0.017 &$0.90\pm0.09$&(14)&Y&      NM &  91 &  89 &  92 & 2\ 927 &15.58 & 14.94 & 16.21 \\
  HHJ 36     &The Pleaides& 57.31506 & 23.38038 &  7.398 &$\pm$ 0.165 & 20.770 &$\pm$ 0.327 &-46.209 &$\pm$ 0.222& 0.208 &$      <0.05$&(14)&N&         & 135 & 129 & 141 & 2\ 975 & 4.62 &  4.25 &  5.09 \\
  HHJ 6      &The Pleaides& 55.42665 & 23.91594 &  6.663 &$\pm$ 0.411 & 18.941 &$\pm$ 0.888 &-46.225 &$\pm$ 0.535& 0.078 &$      <0.05$&(14)&N&     SuB & 149 & 134 & 171 & 2\ 740 & 3.81 &  3.11 &  5.09 \\
  HHJ 16     &The Pleaides& 56.87468 & 23.55422 &  6.956 &$\pm$ 0.229 & 19.257 &$\pm$ 0.386 &-45.852 &$\pm$ 0.294& 0.158 &$      <0.05$&(14)&N&         & 144 & 135 & 154 & 2\ 890 & 3.49 &  3.07 &  3.98 \\
  HHJ 10     &The Pleaides& 57.14660 & 22.89515 &  6.938 &$\pm$ 0.370 & 19.789 &$\pm$ 0.829 &-48.355 &$\pm$ 0.474&-0.154 &$      <0.05$&(14)&N&         & 144 & 131 & 161 & 2\ 789 & 3.40 &  2.79 &  4.25 \\
  HHJ 18     &The Pleaides& 55.77705 & 22.29707 &  7.417 &$\pm$ 0.225 & 21.768 &$\pm$ 0.424 &-45.845 &$\pm$ 0.281& 0.207 &$      <0.05$&(14)&N&         & 134 & 127 & 143 & 2\ 935 & 3.35 &  2.98 &  3.84 \\
  HHJ 14     &The Pleaides& 56.30267 & 23.89583 &  7.534 &$\pm$ 0.261 & 19.721 &$\pm$ 0.427 &-45.378 &$\pm$ 0.300&-0.013 &$      <0.18$&(11)&N&         & 132 & 124 & 142 & 2\ 854 & 2.76 &  2.45 &  3.22 \\
  HHJ 3      &The Pleaides& 57.21013 & 22.74173 &  6.598 &$\pm$ 0.415 & 21.052 &$\pm$ 1.093 &-42.162 &$\pm$ 0.526&-0.307 &$      <0.19$&(11)&N&     SuB & 150 & 135 & 174 & 2\ 727 & 2.64 &  1.82 &  3.89 \\
  HHJ 19     &The Pleaides& 54.31500 & 26.49202 &  8.268 &$\pm$ 0.263 & 21.699 &$\pm$ 0.431 &-47.525 &$\pm$ 0.342& 0.260 &$      <0.05$&(14)&N&         & 120 & 113 & 129 & 2\ 921 & 2.57 &  2.28 &  2.93 \\
  HHJ 11     &The Pleaides& 56.50381 & 22.20825 &  7.934 &$\pm$ 0.232 & 22.360 &$\pm$ 0.606 &-50.679 &$\pm$ 0.364&-0.426 &$      <0.05$&(14)&N&         & 125 & 119 & 133 & 2\ 896 & 2.55 &  2.29 &  2.89 \\
  BPL 169    &The Pleaides& 57.05958 & 24.26416 &  6.487 &$\pm$ 0.481 & 19.557 &$\pm$ 1.071 &-47.545 &$\pm$ 0.660&-0.285 &$      <0.10$&(15)&N&     SuB & 153 & 135 & 182 & 2\ 809 & 2.39 &  1.84 &  3.42 \\
  PLZJ 50    &The Pleaides& 55.98329 & 25.60708 &  6.919 &$\pm$ 0.433 & 22.634 &$\pm$ 0.632 &-46.803 &$\pm$ 0.454& 0.129 &$      <0.07$&(19)&N&         & 144 & 129 & 165 & 2\ 808 & 2.10 &  1.69 &  2.77 \\
  PPL-15     &The Pleaides& 57.01949 & 23.65839 &  7.035 &$\pm$ 0.543 & 18.768 &$\pm$ 0.919 &-45.534 &$\pm$ 0.649& 0.328 &$       0.50$&(12)&Y&     CMS & 140 & 124 & 168 & 2\ 594 & 1.91 &  1.50 &  2.76 \\
  Calar 3    &The Pleaides& 57.85666 & 23.75572 &  4.387 &$\pm$ 1.346 & 19.858 &$\pm$ 3.813 &-46.104 &$\pm$ 1.456& 0.179 &$  1.8\pm0.4$&(13)&Y&      NM & 197 & 144 & 318 & 2\ 542 & 1.73 &  0.99 &  4.80 \\
  CFHT-Pl-10 &The Pleaides& 56.13465 & 25.42172 &  6.747 &$\pm$ 0.419 & 23.105 &$\pm$ 0.789 &-46.340 &$\pm$ 0.570& 0.242 &$      <0.05$&(15)&N&         & 147 & 132 & 170 & 2\ 799 & 1.67 &  1.38 &  2.26 \\
  BPL 163    &The Pleaides& 56.99300 & 22.11419 &  7.634 &$\pm$ 0.421 & 20.484 &$\pm$ 0.774 &-46.430 &$\pm$ 0.540&-0.070 &$      <0.07$&(19)&N&         & 130 & 119 & 147 & 2\ 799 & 1.66 &  1.40 &  2.15 \\
  CFHT-Pl-9  &The Pleaides& 57.31297 & 24.60631 &  7.433 &$\pm$ 0.445 & 20.229 &$\pm$ 0.739 &-45.001 &$\pm$ 0.506& 0.158 &$      <0.05$&(15)&N&         & 133 & 120 & 153 & 2\ 727 & 1.62 &  1.32 &  2.12 \\
  PPL-1      &The Pleaides& 56.42203 & 23.90272 &  7.444 &$\pm$ 0.638 & 19.215 &$\pm$ 1.190 &-48.461 &$\pm$ 0.917& 0.180 &$        2.4$&(15)&Y&     SuB & 133 & 116 & 163 & 2\ 581 & 1.59 &  1.22 &  2.41 \\
  MHObd 3    &The Pleaides& 55.47565 & 23.08464 &    -   &        -   &   -    &       -    &    -   &       -   &  -    &$        0.8$&(15)&Y&     SuB &  -  &   - &  -  & 2\ 382 & 1.30 &  1.09 &  1.57 \\
  CFHT-Pl-11 &The Pleaides& 56.91253 & 24.60630 &  7.684 &$\pm$ 0.465 & 20.849 &$\pm$ 0.999 &-46.969 &$\pm$ 0.733& 0.405 &$        0.5$&(15)&Y&         & 129 & 117 & 148 & 2\ 702 & 1.25 &  1.04 &  1.67 \\
  BPL 327    &The Pleaides& 58.84612 & 24.81813 &  7.830 &$\pm$ 0.594 & 19.696 &$\pm$ 0.918 &-44.800 &$\pm$ 0.642& 0.215 &$   \leq0.20$&(19)&N&         & 128 & 112 & 152 & 2\ 702 & 1.23 &  0.95 &  1.75 \\
  PPL-14     &The Pleaides& 56.14283 & 23.85691 &  8.363 &$\pm$ 0.490 & 21.186 &$\pm$ 0.821 &-45.400 &$\pm$ 0.554& 0.068 &$0.35\pm0.09$&(19)&Y&       F & 119 & 107 & 135 & 2\ 753 & 1.21 &  0.98 &  1.55 \\
  CFHT-Pl-12 &The Pleaides& 58.47962 & 23.39344 &  9.423 &$\pm$ 0.915 & 19.467 &$\pm$ 2.081 &-47.467 &$\pm$ 1.070&-0.141 &$        0.8$&(15)&Y& CMS, NM & 106 &  90 & 135 & 2\ 572 & 1.14 &  0.84 &  1.87 \\
  CFHT-Pl-16 &The Pleaides& 56.14650 & 25.22861 &  7.949 &$\pm$ 0.986 & 20.415 &$\pm$ 1.828 &-47.746 &$\pm$ 1.451& 0.355 &$        1.2$&(18)&Y&     SuB & 126 & 103 & 171 & 2\ 484 & 1.03 &  0.72 &  1.98 \\
  CFHT-Pl-13 &The Pleaides& 58.02794 & 24.26692 &  8.212 &$\pm$ 0.868 & 23.054 &$\pm$ 2.617 &-50.383 &$\pm$ 1.205&-0.391 &$        0.6$&(15)&Y&         & 120 & 102 & 158 & 2\ 743 & 1.01 &  0.72 &  1.74 \\
  MHObd 1    &The Pleaides& 56.21837 & 24.61380 &  8.690 &$\pm$ 0.663 & 18.458 &$\pm$ 1.350 &-46.661 &$\pm$ 0.704&-0.068 &$        0.4$&(16)&Y&      NM & 114 & 101 & 137 & 2\ 646 & 0.98 &  0.77 &  1.41 \\
  Roque 13   &The Pleaides& 56.46103 & 24.15105 &  8.020 &$\pm$ 0.902 & 17.924 &$\pm$ 1.730 &-47.141 &$\pm$ 1.022& 0.085 &$        2.5$&(15)&Y&     SuB & 124 & 104 & 165 & 2\ 549 & 0.97 &  0.70 &  1.77 \\
  CFHT-Pl-18 &The Pleaides& 58.34625 & 23.32208 &    -   &        -   &   -    &       -    &   -    &       -   &  -    &$   \leq0.20$&(18)&N&      NM &  -  &   - &  -  & 2\ 530 & 0.97 &  0.81 &  1.16 \\
  IPL 43     &The Pleaides& 56.59879 & 22.83797 &  8.796 &$\pm$ 0.853 & 20.836 &$\pm$ 1.445 &-45.119 &$\pm$ 0.912& 0.322 &$     \cdots$&(19)&?&         & 115 &  96 & 144 & 2\ 689 & 0.83 &  0.59 &  1.32 \\
  Roque 12   &The Pleaides& 57.07921 & 24.42027 &  8.588 &$\pm$ 1.235 & 18.136 &$\pm$ 2.970 &-43.830 &$\pm$ 1.842& 0.275 &$   \leq1.50$&(17)&?&     SuB & 118 &  93 & 172 & 2\ 629 & 0.73 &  0.47 &  1.61 \\
  CFHT-Pl-15 &The Pleaides& 58.80250 & 23.29369 &  8.825 &$\pm$ 1.138 & 62.308 &$\pm$ 2.352 &-57.060 &$\pm$ 1.190& 0.026 &$        0.5$&(15)&Y&      NM & 115 &  93 & 158 & 2\ 588 & 0.64 &  0.45 &  1.29 \\
  Teide 1    &The Pleaides& 56.82458 & 24.37552 &  7.894 &$\pm$ 1.783 & 23.361 &$\pm$ 4.630 &-42.219 &$\pm$ 2.329& 0.322 &$  1.0\pm0.2$&(13)&Y&         & 128 &  94 & 232 & 2\ 527 & 0.64 &  0.36 &  2.20 \\
  Roque 5    &The Pleaides& 56.09354 & 23.65036 &    -   &        -   &   -    &       -    &   -    &       -   &  -    &$   \leq8.00$&(17)&?&         &  -  &   - &  -  & 2\ 433 & 0.41 &  0.34 &  0.49 \\
  Roque 25   &The Pleaides& 57.12808 & 22.74727 &    -   &        -   &   -    &       -    &   -    &       -   &  -    &$   \leq5.00$&(17)&?&         &  -  &   - &  -  & 1\ 800 & 0.21 &  0.18 &  0.25 \\
\hline
% \multicolumn{21}{c}{Blanco 1}\\
\hline 
  JCO-F18-88 &Blanco 1& 0.41604 & -30.07735 & 4.186 &$\pm$ 0.039 & 19.047 &$\pm$ 0.055 &  2.256 &$\pm$ 0.045 & 0.063 &$                 <0.249$&(21)& N &$\sigma$RV& 238 & 234 & 243 & 4\ 323 &117.87 &113.65 & 122.34\\
  JCO-F2-78  &Blanco 1& 1.92036 & -30.09922 & 4.216 &$\pm$ 0.046 & 18.791 &$\pm$ 0.074 &  2.782 &$\pm$ 0.063 & 0.124 &$                 <0.177$&(21)& N &$\sigma$RV& 237 & 232 & 242 & 3\ 661 & 47.92 & 45.88 &  50.05\\
  JCO-F13-55 &Blanco 1& 1.09488 & -30.38512 & 4.150 &$\pm$ 0.132 & 18.814 &$\pm$ 0.205 &  3.247 &$\pm$ 0.177 & 0.117 &$                 <0.054$&(21)& N &$\sigma$RV& 240 & 227 & 257 & 3\ 220 & 15.44 & 13.73 &  17.65\\
  JCO-F9-190 &Blanco 1& 1.30572 & -30.44117 & 4.159 &$\pm$ 0.150 & 18.532 &$\pm$ 0.272 &  2.936 &$\pm$ 0.186 & 0.045 &$                     - $&(20)& N &          & 240 & 224 & 259 & 3\ 132 &  9.60 &  8.43 &  11.25\\
  CFHT-BL-16 &Blanco 1& 0.36887 & -30.10194 & 2.508 &$\pm$ 0.887 & 18.310 &$\pm$ 0.913 &  3.148 &$\pm$ 1.228 & 0.191 &$                 <0.357$&(21)& N &       NM & 305 & 228 & 444 & 2\ 765 &  3.22 &  1.90 &   7.18\\
  CFHT-BL-22 &Blanco 1& 0.16645 & -30.33768 & 4.207 &$\pm$ 0.622 & 19.051 &$\pm$ 1.142 &  1.801 &$\pm$ 0.892 & 0.011 &$0.320^{+0.137}_{-0.148}$&(21)& Y &          & 238 & 191 & 331 & 2\ 932 &  1.85 &  1.20 &   3.61\\
  CFHT-BL-25 &Blanco 1& 0.17791 & -30.29547 & 4.077 &$\pm$ 0.784 & 18.377 &$\pm$ 1.309 &  4.518 &$\pm$ 1.042 & 0.031 &$                 <0.294$&(21)& N &          & 243 & 187 & 357 & 2\ 842 &  1.70 &  1.10 &   3.99\\
  CFHT-BL-36 &Blanco 1& 1.78641 & -30.11213 &-0.288 &$\pm$ 1.352 & 12.414 &$\pm$ 1.939 & -1.084 &$\pm$ 1.983 & 0.237 &$                 <0.213$&(21)& N &       NM &  -  &  -  &  -  & 2\ 796 &  1.49 &  1.19 &   1.85\\
  CFHT-BL-38 &Blanco 1& 1.30432 & -30.45993 & 0.602 &$\pm$ 3.185 & 17.855 &$\pm$ 2.775 &  5.214 &$\pm$ 4.166 & 0.152 &$0.957^{+0.170}_{-0.145}$&(21)& Y &       NM & 276 & 156 & 427 & 2\ 721 &  1.40 &  0.57 &   4.24\\
  CFHT-BL-24 &Blanco 1& 1.96079 & -30.08584 & 5.103 &$\pm$ 0.901 & 18.954 &$\pm$ 1.399 &  3.556 &$\pm$ 1.456 & 0.178 &$                 <0.291$&(21)& N &$\sigma$RV& 208 & 156 & 309 & 2\ 817 &  1.39 &  0.83 &   3.24\\
  CFHT-BL-29 &Blanco 1& 1.08429 & -30.77249 & 4.654 &$\pm$ 1.164 & 19.687 &$\pm$ 1.379 & -1.126 &$\pm$ 1.794 & 0.258 &$                 <0.333$&(21)& N &       NM & 222 & 159 & 361 & 2\ 742 &  1.25 &  0.70 &   3.58\\
  CFHT-BL-45 &Blanco 1& 0.39837 & -30.05274 &     - &          - &      - &          - &      - &          - &     - &$1.521^{+0.183}_{-0.117}$&(21)& Y &          &  -  &  -  &  -  & 2\ 611 &  1.22 &  0.97 &   1.51\\
  CFHT-BL-49 &Blanco 1& 1.12025 & -30.34375 &     - &          - &      - &          - &      - &          - &     - &$1.930^{+0.120}_{-0.166}$&(21)& Y &$\sigma$RV&  -  &  -  &  -  & 2\ 656 &  1.15 &  0.92 &   1.43\\
  CFHT-BL-43 &Blanco 1& 1.13687 & -30.3115  & 4.883 &$\pm$ 2.592 & 17.287 &$\pm$ 2.566 & -0.475 &$\pm$ 3.490 & 0.137 &$1.183^{+0.182}_{-0.122}$&(21)& Y &$\sigma$RV& 228 & 129 & 395 & 2\ 707 &  0.82 &  0.37 &   3.43\\
\hline
% \multicolumn{21}{c}{The Hyades}\\
\hline 
  Hya03      &The Hyades& 62.60000 & 14.98611 & 17.318 &$\pm$ 1.585 & 107.980 &$\pm$ 2.747 &-11.184 &$\pm$ 2.611 & 0.646 &$      <0.5$&(22)& N   &    & 57.9 & 49.6 & 71.9 & 2\ 256 &  0.239 & 0.1786 & 0.379 \\
  Hya08      &The Hyades& 74.69041 & 12.20944 & 24.244 &$\pm$ 0.977 &  85.747 &$\pm$ 2.536 &-16.008 &$\pm$ 1.264 &-0.448 &$      <0.3$&(22)& N   &    & 41.2 & 38.3 & 44.9 & 2\ 231 &  0.149 & 0.1251 & 0.185 \\
  Hya11      &The Hyades& 58.92500 & 22.95027 &   -    &        -   &    -    &       -    &   -    &       -    &  -    &$      <0.8$&(22)& N   &    &   -  &  -   &   -  & 1\ 936 &  0.140 & 0.0822 & 0.227 \\
  Hya09      &The Hyades& 71.64750 & 14.85722 &   -    &        -   &    -    &       -    &   -    &       -    &  -    &$ 4.4\pm0.5$&(22)& Y   &    &   -  &  -   &   -  & 2\ 105 &  0.114 & 0.0666 & 0.184 \\
  Hya10      &The Hyades& 64.39125 & 14.50416 &   -    &        -   &    -    &       -    &   -    &       -    &  -    &$ 3.2\pm0.8$&(22)&Y$^{(1)}$&&   -  &  -   &   -  & 1\ 768 &  0.087 & 0.0508 & 0.140 \\
  Hya12      &The Hyades& 68.92916 & 13.39583 &   -    &        -   &    -    &       -    &   -    &       -    &  -    &$ 8.5\pm0.4$&(22)& Y   &    &   -  &  -   &   -  & 1\ 712 &  0.078 & 0.0466 & 0.128 \\
  2M0418     &The Hyades& 64.64512 & 21.52430 &   -    &        -   &    -    &       -    &   -    &       -    &  -    &$18.0\pm4.0$&(23)& Y   &    &   -  &  -   &   -  & 1\ 700 &  0.069 & 0.0397 & 0.110 \\
\hline
  CFHT-Hy-1  &The Hyades& 65.80208 & 15.71305 & 21.580 &$\pm$ 0.098 & 112.246 &$\pm$ 0.169 &-21.587 &$\pm$ 0.123 & 0.057 &$   \cdots $&    & ?   &    & 46.3 & 45.9 & 46.7 & 3\ 084 &  9.323 & 9.17   & 9.501 \\
  CFHT-Hy-2  &The Hyades& 66.85000 & 14.11833 & 22.288 &$\pm$ 0.075 & 108.476 &$\pm$ 0.174 &-18.050 &$\pm$ 0.088 &-0.398 &$   \cdots $&    & ?   &    & 44.8 & 44.5 & 45.1 & 3\ 105 &  7.429 & 7.3188 & 7.540 \\
  CFHT-Hy-3  &The Hyades& 64.64083 & 18.36472 & 21.852 &$\pm$ 0.110 & 116.595 &$\pm$ 0.165 &-31.196 &$\pm$ 0.113 & 0.098 &$   \cdots $&    & ?   &    & 45.7 & 45.3 & 46.2 & 3\ 105 &  7.017 & 5.2895 & 8.807 \\
  CFHT-Hy-4  &The Hyades& 67.09333 & 13.82277 & 20.506 &$\pm$ 0.098 & 104.740 &$\pm$ 0.193 &-19.704 &$\pm$ 0.095 &-0.334 &$   \cdots $&    & ?   &    & 48.7 & 48.3 & 49.2 & 3\ 010 &  6.995 & 6.845  & 7.160 \\
  CFHT-Hy-5  &The Hyades& 66.31875 & 16.30194 & 21.110 &$\pm$ 0.079 & 108.385 &$\pm$ 0.150 &-25.936 &$\pm$ 0.099 &-0.002 &$   \cdots $&    & ?   &    & 47.4 & 47.0 & 47.7 & 3\ 043 &  5.673 & 5.5873 & 5.756 \\
  CFHT-Hy-10 &The Hyades& 65.98625 & 18.63861 & 16.829 &$\pm$ 0.100 &  88.871 &$\pm$ 0.185 &-26.684 &$\pm$ 0.131 &-0.280 &$   \cdots $&    & ?   &    & 59.4 & 58.7 & 60.1 & 3\ 058 &  5.343 & 5.1821 & 5.518 \\
  CFHT-Hy-7  &The Hyades& 65.23375 & 14.85916 & 20.568 &$\pm$ 0.110 & 109.782 &$\pm$ 0.198 &-21.210 &$\pm$ 0.141 &-0.003 &$   \cdots $&    & ?   &    & 48.6 & 48.1 & 49.1 & 3\ 037 &  5.223 & 5.1102 & 5.338 \\
  CFHT-Hy-6  &The Hyades& 66.13125 & 13.92805 & 22.005 &$\pm$ 0.076 & 113.052 &$\pm$ 0.160 &-18.154 &$\pm$ 0.093 &-0.071 &$   \cdots $&    & ?   &    & 45.4 & 45.1 & 45.7 & 3\ 019 &  4.897 & 4.8264 & 4.963 \\
  CFHT-Hy-8  &The Hyades& 65.75583 & 15.22805 & 20.816 &$\pm$ 0.081 & 107.569 &$\pm$ 0.180 &-19.538 &$\pm$ 0.131 & 0.296 &$   \cdots $&    & ?   &    & 48.0 & 47.6 & 48.4 & 3\ 056 &  4.794 & 4.7141 & 4.874 \\
  CFHT-Hy-13 &The Hyades& 64.77374 & 17.57277 & 17.632 &$\pm$ 0.199 &  97.340 &$\pm$ 0.357 &-27.103 &$\pm$ 0.286 & 0.065 &$   \cdots $&    & ?   &    & 56.6 & 55.5 & 58.0 & 2\ 910 &  4.403 & 4.2231 & 4.613 \\
  CFHT-Hy-11 &The Hyades& 68.58750 & 14.85444 & 16.428 &$\pm$ 0.359 &  73.683 &$\pm$ 0.517 &-14.547 &$\pm$ 0.368 & 0.108 &$   \cdots $&    & ?   &    & 60.7 & 58.4 & 63.7 & 2\ 898 &  4.369 & 4.0351 & 4.796 \\
  CFHT-Hy-9  &The Hyades& 67.67708 & 14.66138 & 24.468 &$\pm$ 0.113 & 120.489 &$\pm$ 0.274 &-23.755 &$\pm$ 0.137 &-0.397 &$   \cdots $&    & ?   &    & 40.8 & 40.5 & 41.2 & 2\ 969 &  3.691 & 3.6132 & 3.779 \\
  CFHT-Hy-16 &The Hyades& 67.26208 & 13.63305 &   -    &        -   &    -    &       -    &    -   &         -  &    -  &$   \cdots $&    & ?   &    &   -  &      &   -  & 2\ 635 &  2.606 & 1.513  & 4.191 \\
  CFHT-Hy-12 &The Hyades& 67.81791 & 15.00333 & 21.117 &$\pm$ 0.116 & 101.250 &$\pm$ 0.190 &-20.108 &$\pm$ 0.131 &-0.001 &$   \cdots $&    & ?   &    & 47.3 & 46.8 & 47.8 & 2\ 845 &  2.533 & 2.3736 & 2.687 \\
  CFHT-Hy-15 &The Hyades& 66.77666 & 16.43000 & 21.697 &$\pm$ 0.127 & 107.980 &$\pm$ 0.241 &-25.086 &$\pm$ 0.141 &-0.114 &$   \cdots $&    & ?   &    & 46.0 & 45.5 & 46.6 & 2\ 806 &  2.194 & 2.1456 & 2.246 \\
  CFHT-Hy-14 &The Hyades& 67.51750 & 16.06833 & 21.315 &$\pm$ 0.183 &  94.225 &$\pm$ 0.364 &-56.153 &$\pm$ 0.191 &-0.221 &$   \cdots $&    & ?   &    & 46.9 & 46.1 & 47.7 & 2\ 823 &  1.961 & 1.899  & 2.031 \\
  CFHT-Hy-17 &The Hyades& 66.77749 & 16.42944 & 21.961 &$\pm$ 0.114 & 108.993 &$\pm$ 0.240 &-26.294 &$\pm$ 0.135 &-0.156 &$   \cdots $&    & ?   &    & 45.5 & 45.0 & 46.0 & 2\ 800 &  1.840 & 1.8048 & 1.880 \\
  CFHT-Hy-18 &The Hyades& 64.38416 & 16.94972 & 22.965 &$\pm$ 0.161 & 123.431 &$\pm$ 0.510 &-28.138 &$\pm$ 0.284 &-0.516 &$   \cdots $&    & ?   &    & 43.5 & 42.9 & 44.1 & 2\ 794 &  1.615 & 1.5724 & 1.662 \\
  Hya01      &The Hyades& 65.10208 & 23.93694 & 22.648 &$\pm$ 0.457 & 130.177 &$\pm$ 0.875 &-28.597 &$\pm$ 0.659 & 0.043 &$   \cdots $&    & ?   &    & 44.2 & 42.5 & 45.9 & 2\ 375 &  0.365 & 0.3384 & 0.396 \\
  CFHT-Hy-19 &The Hyades& 64.35333 & 16.57666 & 30.316 &$\pm$ 0.504 &  82.427 &$\pm$ 0.959 &-55.554 &$\pm$ 0.628 & 0.097 &$   \cdots $&    & ?   & NM & 32.9 & 31.9 & 34.1 & 2\ 285 &  0.311 & 0.2924 & 0.333 \\
  Hya06      &The Hyades& 65.52166 & 13.97972 & 18.203 &$\pm$ 0.918 &  89.390 &$\pm$ 1.612 &-17.656 &$\pm$ 1.307 & 0.115 &$   \cdots $&    & ?   &    & 54.5 & 50.2 & 61.2 & 2\ 314 &  0.259 &-0.5599$^{(2)}$& 1.059 \\
  Hya05      &The Hyades& 59.67916 & 10.66111 &   -    &        -   &    -    &         -  &    -   &        -   &    -  &$   \cdots $&    & ?   &    &   -  &   -  &   -  & 1\ 995 &  0.190 & 0.1117 & 0.308 \\
  Hya02      &The Hyades& 58.19291 & 21.20916 &   -    &        -   &    -    &         -  &    -   &        -   &    -  &$   \cdots $&    & ?   &    &   -  &   -  &   -  & 1\ 724 &  0.169 & 0.0989 & 0.273 \\
  Hya04      &The Hyades& 70.57750 & 17.91055 &   -    &        -   &    -    &         -  &    -   &        -   &    -  &$   \cdots $&    & ?   &    &   -  &   -  &   -  & 2\ 256 &  0.167 & 0.0993 & 0.274 \\
  Hya07      &The Hyades& 69.87125 & 19.95972 &   -    &        -   &    -    &         -  &    -   &        -   &    -  &$   \cdots $&    & ?   &    &   -  &   -  &   -  & 1\ 752 &  0.156 & 0.0916 & 0.253 \\
  CFHT-Hy-20 &The Hyades& 67.66125 & 13.16583 &   -    &        -   &    -    &          - &    -   &        -   &    -  &$   \cdots $&    & ?   & NM &   -  &   -  &   -  & 1\ 157 &  0.039 & 0.0243 & 0.067 \\
  CFHT-Hy-21 &The Hyades& 67.34458 & 15.59138 &   -    &        -   &    -    &          - &    -   &        -   &    -  &$   \cdots $&    & ?   &    &   -  &   -  &   -  & 1\ 699 &  0.020 & 0.0026 & 0.052 \\
\hline
% \multicolumn{21}{c}{BPMG}\\
\hline 
  11493184   &BPMG& 177.38272 & -78.85029 &  9.918 &$\pm$ 0.025 & -41.875 &$\pm$ 0.046 &  -4.265 &$\pm$ 0.040 & 0.049 &$0.560\pm0.020$&(26)& Y &         NM &100.82 &100.33 &101.32 & 3\ 493 &279.53 &276.28 &282.83\\
20560274b$^*$&BPMG& 314.01144 & -17.18163 & 21.620 &$\pm$ 0.072 &  54.710 &$\pm$ 0.149 & -64.157 &$\pm$ 0.136 & 0.806 &$0.420\pm0.020$&(26)& Y &    CP, CMS & 46.24 & 45.94 & 46.56 & 4\ 121 &274.67 &270.92 &278.72\\
20560274a$^*$&BPMG& 314.01144 & -17.18163 & 21.771 &$\pm$ 0.098 &  57.310 &$\pm$ 0.106 & -62.141 &$\pm$ 0.068 & 0.316 &$0.420\pm0.020$&(26)& Y &    CP, CMS & 45.93 & 45.51 & 46.33 & 4\ 121 &271.01 &265.86 &275.96\\
  18580415   &BPMG& 284.51730 & -29.88463 & 13.471 &$\pm$ 0.069 &  13.410 &$\pm$ 0.121 & -48.625 &$\pm$ 0.110 & 0.254 &$0.483\pm0.020$&(26)& Y &            & 74.18 & 73.49 & 74.99 & 3\ 856 &256.06 &249.74 &263.30\\
  14252913   &BPMG& 216.37134 & -41.22565 & 15.847 &$\pm$ 0.123 & -47.465 &$\pm$ 0.213 & -44.380 &$\pm$ 0.158 & 0.117 &$0.685\pm0.015$&(32)& Y &            & 63.11 & 62.15 & 64.09 & 3\ 289 &212.96 &206.06 &220.12\\
  19233820   &BPMG& 290.90921 & -46.10879 & 14.069 &$\pm$ 0.041 &  18.068 &$\pm$ 0.070 & -57.204 &$\pm$ 0.039 &-0.414 &$0.422\pm0.012$&(29)& Y &            & 71.07 & 70.66 & 71.49 & 3\ 983 &200.55 &198.14 &203.01\\
  01071194   &BPMG&  16.79979 & -19.59336 &      - &          - &       - &          - &       - &          - &     - &$0.302\pm0.005$&(28)& Y &            &     - &     - &     - & 3\ 805 &199.47 & 21.21 &526.50\\
  05004714   &BPMG&  75.19637 & -57.25707 & 37.173 &$\pm$ 0.028 &  35.197 &$\pm$ 0.045 &  74.137 &$\pm$ 0.054 &-0.083 &$0.360\pm0.020$&(26)& Y &            & 26.90 & 26.86 & 26.94 & 3\ 833 &176.25 &175.58 &176.91\\
01132817b$^{(3)}$&BPMG&18.36735& -38.35073 & 19.666 &$\pm$ 0.125 & 123.058 &$\pm$ 0.236 & -46.987 &$\pm$ 0.200 & 0.085 &$       \cdots$&    & ? &        CMS & 50.83 & 50.23 & 51.49 & 3\ 688 &155.04 &150.99 &159.50\\
01132817a$^{(3)}$&BPMG&18.36735& -38.35073 & 19.946 &$\pm$ 0.039 & 127.205 &$\pm$ 0.080 & -42.093 &$\pm$ 0.054 & 0.151 &$       \cdots$&    & ? &        CMS & 50.13 & 49.94 & 50.33 & 3\ 688 &150.82 &149.26 &152.40\\
  04593483   &BPMG&  74.89514 &   1.78352 & 40.981 &$\pm$ 0.033 &  39.234 &$\pm$ 0.059 & -95.051 &$\pm$ 0.040 &-0.121 &$0.270\pm0.020$&(26)& Y &        CMS & 24.40 & 24.36 & 24.44 & 3\ 840 &150.62 &148.47 &152.78\\
  18151564   &BPMG& 273.81520 & -49.46313 & 16.384 &$\pm$ 0.270 &   3.473 &$\pm$ 0.540 & -71.847 &$\pm$ 0.442 & 0.295 &$       <0.046$&(29)& N &            & 61.14 & 59.15 & 63.15 & 3\ 326 &147.07 &137.57 &156.99\\
  09361593   &BPMG& 144.06631 &  37.52931 & 25.775 &$\pm$ 0.040 &-100.855 &$\pm$ 0.054 & -89.683 &$\pm$ 0.048 &-0.312 &$       \cdots$&    & ? &            & 38.78 & 38.67 & 38.91 & 3\ 941 &146.85 &145.45 &148.31\\
  19560438   &BPMG& 299.01822 & -32.12713 & 19.515 &$\pm$ 0.045 &  33.448 &$\pm$ 0.092 & -68.394 &$\pm$ 0.052 &-0.449 &$0.110\pm0.020$&(28)& Y &            & 51.22 & 51.01 & 51.47 & 3\ 932 &146.16 &144.82 &147.67\\
  16430128   &BPMG& 250.75539 & -17.90764 & 14.074 &$\pm$ 0.051 & -29.129 &$\pm$ 0.101 & -52.030 &$\pm$ 0.048 & 0.384 &$0.364\pm0.021$&(30)& Y &            & 71.01 & 70.54 & 71.55 & 3\ 734 &138.77 &136.92 &140.94\\
  16572029   &BPMG& 254.33458 & -53.72547 & 19.756 &$\pm$ 0.120 & -10.848 &$\pm$ 0.187 & -84.087 &$\pm$ 0.142 & 0.350 &$       \cdots$&    & ? &         CP & 50.59 & 50.03 & 51.23 & 3\ 429 &133.90 &130.78 &137.51\\
  18142207   &BPMG& 273.59197 & -32.76948 & 13.999 &$\pm$ 0.052 &   3.080 &$\pm$ 0.100 & -52.638 &$\pm$ 0.080 & 0.066 &$0.200\pm0.020$&(26)& Y &         CP & 71.42 & 70.91 & 71.95 & 3\ 595 &132.13 &130.16 &134.22\\
  20013718   &BPMG& 300.40489 & -33.22056 & 16.660 &$\pm$ 0.042 &  29.300 &$\pm$ 0.064 & -61.235 &$\pm$ 0.042 & 0.107 &$       <0.100$&(28)& N &            & 60.01 & 59.72 & 60.31 & 3\ 688 &131.30 &129.94 &132.71\\
  04373746   &BPMG&  69.40604 & -2.491350 & 37.963 &$\pm$ 0.366 &  59.586 &$\pm$ 0.717 & -52.419 &$\pm$ 0.618 &-0.255 &$0.140\pm0.021$&(34)& Y &            & 26.36 & 25.85 & 26.84 & 3\ 648 &130.96 &123.37 &138.63\\
  18465255   &BPMG& 281.71897 & -62.17684 & 19.776 &$\pm$ 0.049 &  13.368 &$\pm$ 0.064 & -80.140 &$\pm$ 0.060 &-0.172 &$0.332\pm0.020$&(26)& Y &         CP & 50.55 & 50.32 & 50.81 & 3\ 706 &129.89 &128.60 &131.36\\
  23323085   &BPMG& 353.12859 & -12.26430 & 36.531 &$\pm$ 0.057 & 139.259 &$\pm$ 0.087 & -81.888 &$\pm$ 0.065 & 0.169 &$0.185\pm0.020$&(26)& Y &            & 27.37 & 27.28 & 27.45 & 3\ 712 &124.63 &123.73 &125.53\\
  20100002   &BPMG& 302.50015 & -28.02807 &      - &          - &       - &          - &       - &          - &     - &$       <0.046$&(32)& N &        CMS &     - &     - &     - & 3\ 170 &122.30 & 12.98 &323.38\\
  10141918   &BPMG& 153.57985 &  21.07495 & 42.741 &$\pm$ 0.189 &-119.552 &$\pm$ 0.276 &-191.194 &$\pm$ 0.279 &-0.417 &$       <0.020$&(34)& N &            & 23.41 & 23.19 & 23.60 & 4\ 014 &113.84 &111.72 &115.71\\
  05241914   &BPMG&  81.07979 & -16.02092 &      - &          - &       - &          - &       - &          - &     - &$0.223\pm0.027$&(36)& Y & CMS        &     - &     - &     - & 3\ 008 &112.29 & 11.90 &297.36\\
  19560294   &BPMG& 299.01223 & -32.12188 & 18.027 &$\pm$ 0.967 &  36.143 &$\pm$ 1.546 & -65.724 &$\pm$ 1.321 & 0.026 &$       <0.100$&(28)& N & CMS        & 55.91 & 50.33 & 62.33 & 3\ 157 &109.09 & 88.35 &135.64\\
  05320450   &BPMG&  83.01876 &  -3.09149 & 28.936 &$\pm$ 0.578 &  13.395 &$\pm$ 1.084 & -30.860 &$\pm$ 1.092 &-0.130 &$0.100\pm0.020$&(27)& Y & CMS        & 34.62 & 33.25 & 35.98 & 3\ 814 &107.93 & 99.47 &116.56\\
  21374019   &BPMG& 324.41744 &   1.62048 &      - &          - &       - &          - &       - &          - &     - &$       \cdots$&    & ? & CP         &     - &     - &     - & 3\ 097 &107.50 & 11.43 &283.78\\
  17292067   &BPMG& 262.33612 & -50.24806 &      - &          - &       - &          - &       - &          - &     - &$0.050\pm0.020$&(26)& Y & CP         &     - &     - &     - & 3\ 323 &105.43 & 11.17 &279.26\\
  20450949   &BPMG& 311.28972 & -31.34090 &102.829 &$\pm$ 0.048 & 281.424 &$\pm$ 0.075 &-359.895 &$\pm$ 0.053 & 0.372 &$0.080\pm0.020$&(26)& Y &            &  9.72 &  9.71 &  9.73 & 3\ 627 &102.05 & 99.18 &104.92\\
01535076b$^{(3)}$&BPMG&28.46156& -14.99732 & 29.536 &$\pm$ 0.078 & 105.716 &$\pm$ 0.133 & -45.436 &$\pm$ 0.109 & 0.009 &$       \cdots$&    & ? & CMS        & 33.86 & 33.68 & 34.03 & 3\ 139 & 99.63 & 98.25 &100.99\\
01535076a$^{(3)}$&BPMG&28.46156&-14.99732  & 29.548 &$\pm$ 0.119 & 106.650 &$\pm$ 0.170 & -40.790 &$\pm$ 0.209 & 0.255 &$       \cdots$&    & ? & CMS        & 33.81 & 33.57 & 34.11 & 3\ 139 & 99.36 & 97.64 &101.47\\
  02365171   &BPMG&  39.21542 & -52.05100 & 25.742 &$\pm$ 0.033 & 102.899 &$\pm$ 0.054 &  -0.298 &$\pm$ 0.056 &-0.026 &$0.380\pm0.020$&(26)& Y &            & 38.84 & 38.74 & 38.94 & 3\ 443 & 98.69 & 97.15 &100.27\\
  04435686   &BPMG&  70.98695 &  37.38427 & 13.957 &$\pm$ 0.051 &  22.868 &$\pm$ 0.096 & -61.837 &$\pm$ 0.059 & 0.368 &$0.194\pm0.004$&(32)& Y &            & 71.68 & 71.12 & 72.17 & 3\ 636 & 97.58 & 96.05 & 98.96\\
05015881a$^*$&BPMG&  75.49498 &   9.98313 & 41.924 &$\pm$ 0.082 &  31.022 &$\pm$ 0.153 &-121.400 &$\pm$ 0.099 &-0.346 &$       <0.053$&(34)& N & EL, CMS    & 23.85 & 23.76 & 23.94 & 3\ 220 & 97.38 & 96.27 & 98.49\\
  08173943   &BPMG& 124.41448 & -82.72502 & 37.681 &$\pm$ 0.728 & -92.331 &$\pm$ 1.178 & 110.318 &$\pm$ 1.417 &-0.067 &$       \cdots$&    & ? &            & 26.49 & 25.59 & 27.62 & 3\ 253 & 97.10 & 90.31 &105.85\\
05015881b$^*$&BPMG&  75.49498 &   9.98313 & 42.244 &$\pm$ 0.239 &  50.948 &$\pm$ 0.484 &-118.296 &$\pm$ 0.325 & 0.477 &$       <0.053$&(34)& N & El, CMS    & 23.67 & 23.40 & 23.94 & 3\ 220 & 95.88 & 93.44 & 98.47\\
20434114a$^*$&BPMG& 310.92142 & -24.56477 & 22.811 &$\pm$ 0.083 &  55.138 &$\pm$ 0.133 & -71.412 &$\pm$ 0.076 & 0.399 &$       <0.028$&(32)& N & CMS        & 43.84 & 43.52 & 44.15 & 3\ 299 & 95.70 & 94.04 & 97.32\\
  06131330   &BPMG&  93.30549 & -27.70153 & 30.556 &$\pm$ 0.206 & -13.157 &$\pm$ 0.341 &  -5.622 &$\pm$ 0.362 & 0.084 &$       <0.028$&(32)& N &            & 32.71 & 32.30 & 33.15 & 3\ 210 & 92.36 & 90.06 & 94.91\\
20434114b$^*$&BPMG& 310.92142 & -24.56477 & 23.510 &$\pm$ 0.118 &  55.933 &$\pm$ 0.210 & -74.882 &$\pm$ 0.135 & 0.542 &$       <0.028$&(32)& N & CMS        & 42.50 & 42.11 & 42.96 & 3\ 299 & 89.95 & 88.05 & 92.15\\
  21100535   &BPMG& 317.52232 & -19.33267 & 31.030 &$\pm$ 0.090 &  90.522 &$\pm$ 0.147 & -90.852 &$\pm$ 0.099 & 0.325 &$       <0.041$&(29)& N &            & 32.24 & 32.04 & 32.40 & 3\ 423 & 88.93 & 87.78 & 89.93\\
19102820b$^*$&BPMG& 287.61761 & -23.33035 &      - &          - &       - &          - &       - &          - &     - &$       <0.055$&(34)& N & CMS        &     - &     - &     - & 3\ 222 & 85.48 &  9.07 &225.99\\
19102820a$^*$&BPMG& 287.61761 & -23.33035 &      - &          - &       - &          - &       - &          - &     - &$       <0.055$&(34)& N & CMS        &     - &     - &     - & 3\ 222 & 85.48 &  9.07 &225.99\\
  18435838   &BPMG& 280.99327 & -35.98602 &  7.066 &$\pm$ 0.097 &   1.301 &$\pm$ 0.164 & -28.324 &$\pm$ 0.152 & 0.145 &$0.590\pm0.020$&(35)& Y & CP, NM?    &141.38 &137.81 &145.40 & 2\ 962 & 84.27 & 74.18 & 95.67\\
  22004158   &BPMG& 330.17327 &  27.25377 & 28.118 &$\pm$ 0.028 &  75.941 &$\pm$ 0.048 & -17.685 &$\pm$ 0.050 &-0.026 &$       \cdots$&    & ? &            & 35.55 & 35.49 & 35.63 & 3\ 943 & 81.64 & 80.96 & 82.38\\
02335984a$^{(3)}$&38.49937&-18.19792  & 12.412 &$\pm$ 0.410 &  72.975 &$\pm$ 0.790 & -30.345 &$\pm$ 0.619 &-0.530 &$       <0.050$&(35)& N & CMS        & 80.48 & 75.89 & 86.31 & 3\ 349 & 80.01 & 70.01 & 93.49\\
  17150219   &BPMG& 258.75917 & -33.56106 & 38.593 &$\pm$ 0.059 &   9.832 &$\pm$ 0.091 &-178.744 &$\pm$ 0.063 &-0.023 &$       \cdots$&    & ? & CP         & 25.91 & 25.83 & 25.98 & 3\ 837 & 76.79 & 76.06 & 77.49\\
  02272804   &BPMG&  36.86690 &  30.97788 & 24.449 &$\pm$ 0.083 &  82.667 &$\pm$ 0.114 & -73.487 &$\pm$ 0.092 & 0.210 &$0.110\pm0.020$&(25)& Y &            & 40.89 & 40.62 & 41.17 & 3\ 434 & 76.29 & 75.21 & 77.44\\
  01112542   &BPMG&  17.85593 &  15.43930 &      - &          - &       - &          - &       - &          - &     - &$0.629\pm0.014$&(36)& Y & CMS        &     - &     - &     - & 2\ 884 & 74.05 &  7.84 &196.26\\
  00172353   &BPMG&   4.34809 & -66.75343 & 27.169 &$\pm$ 0.034 & 103.038 &$\pm$ 0.054 & -16.873 &$\pm$ 0.047 &-0.237 &$       \cdots$&    & ? &            & 36.80 & 36.71 & 36.89 & 3\ 402 & 71.68 & 71.15 & 72.19\\
  18055491   &BPMG& 271.47884 & -57.07521 & 17.756 &$\pm$ 0.056 &   0.862 &$\pm$ 0.079 & -73.033 &$\pm$ 0.076 & 0.286 &$       <0.050$&(35)& N &            & 56.30 & 55.97 & 56.66 & 3\ 263 & 68.85 & 67.98 & 69.80\\
  05335981   &BPMG&  83.49926 &  -2.35900 & 29.080 &$\pm$ 0.058 &   9.724 &$\pm$ 0.088 & -58.437 &$\pm$ 0.087 &-0.165 &$       <0.049$&(30)& N &            & 34.38 & 34.25 & 34.52 & 3\ 256 & 68.16 & 67.56 & 68.77\\
  00501752   &BPMG&  12.57298 &   8.62617 & 16.429 &$\pm$ 0.139 &  68.019 &$\pm$ 0.258 & -35.049 &$\pm$ 0.132 & 0.640 &$0.150\pm0.020$&(35)& Y &            & 60.90 & 59.89 & 61.88 & 3\ 043 & 66.61 & 63.34 & 69.94\\
20415111a$^*$&BPMG& 310.46316 & -32.43523 &101.198 &$\pm$ 0.079 & 247.201 &$\pm$ 0.114 &-415.564 &$\pm$ 0.083 & 0.441 &$        0.000$&(26)& N &        CMS &  9.88 &  9.86 &  9.89 & 3\ 018 & 64.56 & 54.09 & 75.09\\
  03323578   &BPMG&  53.14912 &  28.73204 &      - &          - &       - &          - &       - &          - &     - &$       <0.031$&(32)& N &            &     - &     - &     - & 3\ 115 & 63.91 &  6.78 &168.98\\
20415111b$^*$&BPMG& 310.46316 & -32.43523 &101.716 &$\pm$ 0.095 & 297.094 &$\pm$ 0.137 &-302.751 &$\pm$ 0.103 & 0.427 &$        0.000$&(26)& N &        CMS &  9.82 &  9.81 &  9.84 & 3\ 018 & 63.87 & 53.51 & 74.36\\
  02232663   &BPMG&  35.86103 &  22.73521 & 36.774 &$\pm$ 0.060 &  98.907 &$\pm$ 0.096 &-112.716 &$\pm$ 0.102 & 0.354 &$       <0.021$&(32)& N &            & 27.19 & 27.10 & 27.28 & 3\ 874 & 63.20 & 62.57 & 63.81\\
  18030409   &BPMG& 270.76709 & -51.64894 & 20.174 &$\pm$ 0.050 &   5.824 &$\pm$ 0.075 & -95.007 &$\pm$ 0.071 & 0.101 &$0.070\pm0.020$&(26)& Y &            & 49.55 & 49.32 & 49.81 & 3\ 272 & 62.88 & 61.86 & 63.98\\
  13215631   &BPMG& 200.48468 & -10.86943 & 18.818 &$\pm$ 0.411 & -66.883 &$\pm$ 0.722 & -53.848 &$\pm$ 0.591 &-0.107 &$       <0.050$&(35)& N &            & 53.20 & 51.00 & 55.57 & 3\ 115 & 62.29 & 57.21 & 68.00\\
20085368a$^*$&BPMG& 302.22367 & -35.33018 & 22.217 &$\pm$ 0.086 &  49.749 &$\pm$ 0.129 & -83.349 &$\pm$ 0.090 & 0.112 &$       <0.050$&(35)& N &        CMS & 45.00 & 44.67 & 45.36 & 3\ 187 & 61.88 & 60.75 & 63.09\\
20085368b$^*$&BPMG& 302.22367 & -35.33018 & 22.431 &$\pm$ 0.083 &  38.373 &$\pm$ 0.122 & -75.718 &$\pm$ 0.085 & 0.145 &$       <0.050$&(35)& N &        CMS & 44.57 & 44.24 & 44.90 & 3\ 187 & 60.72 & 59.60 & 61.84\\
  18420694   &BPMG& 280.52899 & -55.90711 & 19.472 &$\pm$ 0.049 &  12.137 &$\pm$ 0.063 & -78.932 &$\pm$ 0.050 &-0.371 &$       \cdots$&    & ? &            & 51.33 & 51.09 & 51.62 & 3\ 304 & 59.45 & 58.67 & 60.34\\
  02175601   &BPMG&  34.48342 &  12.42401 & 15.847 &$\pm$ 0.074 &  55.960 &$\pm$ 0.132 & -47.173 &$\pm$ 0.117 & 0.146 &$       <0.022$&(30)& N &            & 63.06 & 62.52 & 63.67 & 3\ 246 & 56.09 & 53.70 & 58.66\\
  01354915   &BPMG&  23.95489 &  -7.89648 & 13.144 &$\pm$ 0.103 &  87.860 &$\pm$ 0.127 & -39.155 &$\pm$ 0.070 & 0.120 &$       \cdots$&    & ? &            & 76.02 & 74.93 & 77.28 & 3\ 641 & 50.94 & 49.47 & 52.65\\
  02485260   &BPMG&  42.21918 & -34.07354 & 23.806 &$\pm$ 0.117 &  97.142 &$\pm$ 0.126 & -23.572 &$\pm$ 0.163 &-0.387 &$       <0.050$&(35)& N &        CMS & 42.00 & 41.61 & 42.41 & 3\ 140 & 49.78 & 48.82 & 50.78\\
  19243494   &BPMG& 291.14564 & -34.71093 & 19.300 &$\pm$ 0.086 &  26.218 &$\pm$ 0.146 & -75.570 &$\pm$ 0.131 & 0.185 &$       \cdots$&    & ? &            & 51.81 & 51.36 & 52.27 & 3\ 115 & 49.49 & 48.62 & 50.40\\
  17173128   &BPMG& 259.38037 & -66.95152 & 32.952 &$\pm$ 0.057 & -14.758 &$\pm$ 0.065 &-145.104 &$\pm$ 0.090 &-0.044 &$0.020\pm0.020$&(26)& Y &         CP & 30.34 & 30.24 & 30.45 & 3\ 172 & 49.21 & 48.82 & 49.58\\
  19260075   &BPMG& 291.50312 & -53.52416 & 20.823 &$\pm$ 0.070 &  26.858 &$\pm$ 0.097 & -81.420 &$\pm$ 0.076 & 0.012 &$0.150\pm0.020$&(35)& Y &         CP & 48.03 & 47.70 & 48.34 & 3\ 105 & 47.56 & 46.89 & 48.20\\
  00275023   &BPMG&   6.95931 & -32.55175 & 28.659 &$\pm$ 0.072 & 109.816 &$\pm$ 0.114 & -47.389 &$\pm$ 0.067 &-0.170 &$       \cdots$&    & ? &            & 34.90 & 34.72 & 35.06 & 3\ 188 & 46.68 & 46.16 & 47.15\\
  22445794   &BPMG& 341.24153 & -33.25048 & 47.941 &$\pm$ 0.053 & 179.904 &$\pm$ 0.102 &-123.103 &$\pm$ 0.099 & 0.057 &$       <0.030$&(25)& N &            & 20.85 & 20.81 & 20.90 & 3\ 142 & 45.82 & 44.59 & 47.06\\
  01351393   &BPMG&  23.80802 & - 7.21429 & 26.824 &$\pm$ 0.090 &  97.457 &$\pm$ 0.186 & -49.089 &$\pm$ 0.090 & 0.116 &$       <0.023$&(30)& N &            & 37.26 & 37.03 & 37.52 & 3\ 195 & 45.82 & 45.20 & 46.50\\
  23301341   &BPMG& 352.55599 & -20.39096 & 62.670 &$\pm$ 0.090 & 313.501 &$\pm$ 0.153 &-205.412 &$\pm$ 0.153 & 0.431 &$        0.000$&(26)& N &            & 15.95 & 15.91 & 16.00 & 3\ 597 & 43.13 & 42.90 & 43.40\\
  00275035   &BPMG&   6.95981 & -32.55670 & 28.680 &$\pm$ 0.076 & 112.211 &$\pm$ 0.116 & -44.637 &$\pm$ 0.071 &-0.171 &$       \cdots$&    & ? &            & 34.86 & 34.68 & 35.05 & 3\ 112 & 41.83 & 41.38 & 42.29\\
  05082729   &BPMG&  77.11374 & -21.02899 & 20.552 &$\pm$ 0.102 &  33.457 &$\pm$ 0.127 & -12.622 &$\pm$ 0.155 & 0.014 &$0.618\pm0.043$&(30)& Y &            & 48.70 & 48.18 & 49.13 & 2\ 913 & 40.55 & 39.66 & 41.30\\
  19300396   &BPMG& 292.51649 & -29.65902 & 16.604 &$\pm$ 0.085 &  23.825 &$\pm$ 0.143 & -59.153 &$\pm$ 0.117 & 0.001 &$       <0.050$&(35)& N &            & 60.22 & 59.60 & 60.84 & 3\ 147 & 40.33 & 39.08 & 41.59\\
  03255277   &BPMG&  51.46991 & -36.02117 &  9.529 &$\pm$ 0.409 &  34.174 &$\pm$ 0.562 &  -1.470 &$\pm$ 0.771 &-0.332 &$       <0.050$&(35)& N &            &104.28 & 97.21 &115.03 & 3\ 058 & 37.00 & 31.74 & 45.59\\
  05015665   &BPMG&  75.48608 &   1.14525 & 39.554 &$\pm$ 0.083 &  33.953 &$\pm$ 0.133 & -90.714 &$\pm$ 0.099 &-0.116 &$       <0.050$&(35)& N &            & 25.28 & 25.17 & 25.38 & 3\ 140 & 33.23 & 32.93 & 33.51\\
  19312434   &BPMG& 292.85143 & -21.57299 & 37.522 &$\pm$ 0.055 &  52.630 &$\pm$ 0.089 &-106.202 &$\pm$ 0.084 & 0.333 &$       \cdots$&    & ? &            & 26.64 & 26.57 & 26.72 & 3\ 347 & 32.66 & 32.46 & 32.87\\
02335984b$^{(3)}$&BPMG&38.49937& -18.19792 &      - &          - &       - &          - &       - &          - &     - &$       <0.050$&(35)& N &        CMS &     - &     - &     - & 3\ 349 & 32.57 &  3.41 & 87.31\\
  20333759   &BPMG& 308.40665 & -25.94781 & 23.054 &$\pm$ 0.112 &  53.465 &$\pm$ 0.189 & -74.354 &$\pm$ 0.138 & 0.297 &$0.504\pm0.005$&(32)& Y &            & 43.39 & 42.95 & 43.78 & 2\ 915 & 31.63 & 30.99 & 32.22\\
  21384755   &BPMG& 324.69812 &   5.08106 & 14.865 &$\pm$ 0.432 &  52.161 &$\pm$ 0.640 & -40.814 &$\pm$ 0.621 & 0.037 &$       <0.050$&(35)& N &            & 67.33 & 63.68 & 71.41 & 3\ 045 & 31.06 & 26.84 & 36.12\\
  02450826   &BPMG&  41.28448 &  -7.13669 & 14.554 &$\pm$ 0.069 &  44.895 &$\pm$ 0.119 & -37.871 &$\pm$ 0.111 & 0.082 &$0.460\pm0.020$&(35)& Y &            & 68.68 & 68.06 & 69.35 & 3\ 017 & 30.19 & 28.72 & 31.75\\
  13545390   &BPMG& 208.72460 & -71.36326 & 43.760 &$\pm$ 0.056 &-145.655 &$\pm$ 0.077 &-128.157 &$\pm$ 0.083 & 0.171 &$       \cdots$&    & ? &         CP & 22.84 & 22.79 & 22.91 & 3\ 507 & 29.54 & 29.32 & 29.78\\
  21200779   &BPMG& 320.03252 & -16.76328 & 20.676 &$\pm$ 0.085 &  59.880 &$\pm$ 0.132 & -58.131 &$\pm$ 0.113 & 0.619 &$       <0.050$&(35)& N &            & 48.35 & 47.97 & 48.75 & 3\ 115 & 28.51 & 28.04 & 29.00\\
  18011345   &BPMG& 270.30606 &   9.81053 & 18.310 &$\pm$ 0.066 &  -8.903 &$\pm$ 0.091 & -35.949 &$\pm$ 0.106 & 0.140 &$0.150\pm0.020$&(35)& Y &            & 54.61 & 54.22 & 55.00 & 3\ 048 & 27.99 & 26.57 & 29.44\\
  05061292   &BPMG&  76.55386 &   4.65755 & 35.966 &$\pm$ 0.054 &  30.144 &$\pm$ 0.097 & -90.076 &$\pm$ 0.069 &-0.221 &$0.270\pm0.020$&(35)& Y &            & 27.80 & 27.72 & 27.88 & 3\ 095 & 27.79 & 27.61 & 27.98\\
  01303534   &BPMG&  22.64734 &  20.14428 & 13.781 &$\pm$ 0.512 &  57.818 &$\pm$ 1.061 & -37.079 &$\pm$ 0.728 & 0.189 &$       <0.050$&(35)& N &            & 72.99 & 67.81 & 78.45 & 2\ 918 & 27.51 & 23.74 & 31.79\\
  15063505   &BPMG& 226.64608 & -36.65826 &  8.745 &$\pm$ 0.183 & -28.011 &$\pm$ 0.252 & -27.441 &$\pm$ 0.189 & 0.050 &$0.780\pm0.020$&(35)& Y &            &114.22 &109.94 &119.30 & 2\ 910 & 26.17 & 24.24 & 28.55\\
  03393700   &BPMG&  54.90422 &  45.52110 & 24.798 &$\pm$ 0.073 &  42.744 &$\pm$ 0.156 & -68.728 &$\pm$ 0.126 & 0.286 &$       <0.050$&(35)& N &     CP,CMS & 40.31 & 40.10 & 40.56 & 3\ 140 & 24.61 & 24.34 & 24.92\\
  05294468   &BPMG&  82.43619 & -32.65397 & 33.480 &$\pm$ 0.038 &  15.195 &$\pm$ 0.061 &  10.741 &$\pm$ 0.072 &-0.182 &$       \cdots$&    & ? &            & 29.86 & 29.80 & 29.93 & 3\ 095 & 24.59 & 24.40 & 24.79\\
  23314492   &BPMG& 352.93719 &  -2.74432 & 28.606 &$\pm$ 0.098 &  94.137 &$\pm$ 0.143 & -71.937 &$\pm$ 0.111 & 0.218 &$       -0.039$&(31)& N &            & 34.96 & 34.72 & 35.19 & 2\ 991 & 23.61 & 23.27 & 23.93\\
  23172807   &BPMG& 349.36697 &  19.61303 & 60.605 &$\pm$ 0.316 & 349.121 &$\pm$ 0.661 &-121.038 &$\pm$ 0.728 & 0.620 &$       \cdots$&    & ? &            & 16.50 & 16.33 & 16.67 & 3\ 301 & 23.57 & 23.02 & 24.13\\
  00194303   &BPMG&   4.92935 &  19.85326 & 17.562 &$\pm$ 0.068 &  72.382 &$\pm$ 0.120 & -43.131 &$\pm$ 0.131 & 0.558 &$       <0.050$&(35)& N &            & 56.93 & 56.49 & 57.38 & 3\ 087 & 22.17 & 21.83 & 22.53\\
  04480258   &BPMG&  72.01075 &  14.66428 & 11.909 &$\pm$ 0.081 &  20.082 &$\pm$ 0.141 & -43.466 &$\pm$ 0.082 &-0.319 &$0.501\pm0.047$&(33)& Y &            & 83.88 & 82.82 & 85.07 & 2\ 937 & 21.52 & 20.98 & 22.15\\
  04480085   &BPMG&  72.00357 &  14.66614 & 11.905 &$\pm$ 0.077 &  19.705 &$\pm$ 0.148 & -43.233 &$\pm$ 0.085 &-0.331 &$0.382\pm0.041$&(33)& Y &            & 83.93 & 82.95 & 85.09 & 2\ 945 & 21.45 & 20.41 & 22.61\\
  22085034   &BPMG& 332.20974 &  11.73701 & 27.000 &$\pm$ 0.112 &  90.203 &$\pm$ 0.160 & -51.672 &$\pm$ 0.167 & 0.088 &$       <0.050$&(35)& N &            & 37.01 & 36.73 & 37.34 & 3\ 040 & 20.79 & 20.21 & 21.43\\
  15385679   &BPMG& 234.73658 & -57.70527 & 25.471 &$\pm$ 0.057 & -50.356 &$\pm$ 0.079 & -99.888 &$\pm$ 0.089 &-0.467 &$0.460\pm0.020$&(26)& Y &         CP & 39.25 & 39.08 & 39.43 & 3\ 002 & 20.27 & 20.09 & 20.48\\
  22450004   &BPMG& 341.25027 & -33.25725 & 47.801 &$\pm$ 0.066 & 176.959 &$\pm$ 0.128 &-120.563 &$\pm$ 0.122 & 0.020 &$0.450\pm0.020$&(26)& Y &            & 20.91 & 20.86 & 20.97 & 3\ 022 & 20.24 & 20.12 & 20.37\\
  18092970   &BPMG& 272.37379 & -54.51480 & 25.757 &$\pm$ 0.082 &   4.283 &$\pm$ 0.114 &-107.926 &$\pm$ 0.111 & 0.281 &$0.560\pm0.020$&(35)& Y &            & 38.83 & 38.58 & 39.07 & 2\ 904 & 20.08 & 19.81 & 20.34\\
  00164976   &BPMG&   4.20735 &  45.26159 &      - &          - &       - &          - &       - &          - &     - &$       <0.050$&(35)& N &            &     - &     - &     - & 3\ 103 & 18.93 &  2.01 & 50.00\\
  00193931   &BPMG&   4.91384 &  19.85140 & 17.459 &$\pm$ 0.067 &  72.871 &$\pm$ 0.120 & -44.155 &$\pm$ 0.129 & 0.554 &$0.120\pm0.020$&(35)& Y &            & 57.28 & 56.84 & 57.71 & 3\ 053 & 18.67 & 18.25 & 19.08\\
  18420483   &BPMG& 280.52017 & -55.90354 & 19.333 &$\pm$ 0.060 &  11.093 &$\pm$ 0.073 & -77.914 &$\pm$ 0.058 &-0.323 &$       \cdots$&    & ? &         CP & 51.71 & 51.41 & 52.03 & 3\ 045 & 18.60 & 18.25 & 18.99\\
  00482667   &BPMG&  12.11112 & -18.78901 & 19.213 &$\pm$ 0.085 &  73.207 &$\pm$ 0.121 & -47.475 &$\pm$ 0.089 & 0.206 &$0.530\pm0.020$&(35)& Y &            & 52.05 & 51.59 & 52.49 & 2\ 983 & 18.45 & 18.11 & 18.77\\
  20083784   &BPMG& 302.15771 & -25.75714 & 17.638 &$\pm$ 0.093 &  35.072 &$\pm$ 0.147 & -59.302 &$\pm$ 0.082 & 0.117 &$0.220\pm0.020$&(35)& Y &            & 56.69 & 56.11 & 57.28 & 2\ 989 & 18.18 & 17.66 & 18.71\\
  10172689   &BPMG& 154.36208 & -53.90735 & 51.003 &$\pm$ 0.298 &-173.099 &$\pm$ 0.558 &  -4.938 &$\pm$ 0.539 &-0.044 &$0.510\pm0.020$&(25)& Y &         CP & 19.60 & 19.38 & 19.83 & 2\ 854 & 17.60 & 17.20 & 18.02\\
  21103147   &BPMG& 317.63117 & -27.18278 & 24.768 &$\pm$ 0.106 &  67.836 &$\pm$ 0.133 & -75.456 &$\pm$ 0.092 & 0.618 &$0.501\pm0.009$&(32)& Y &            & 40.39 & 40.03 & 40.72 & 2\ 854 & 15.91 & 15.62 & 16.17\\
  00281434   &BPMG&   7.05979 & -32.46545 & 28.468 &$\pm$ 0.081 & 112.082 &$\pm$ 0.114 & -44.531 &$\pm$ 0.073 &-0.184 &$0.378\pm0.020$&(35)& Y &            & 35.12 & 34.93 & 35.32 & 2\ 951 & 15.00 & 14.30 & 15.71\\
  04232720   &BPMG&  65.86336 &  11.25485 & 11.301 &$\pm$ 0.125 &  23.415 &$\pm$ 0.245 & -40.014 &$\pm$ 0.160 & 0.043 &$0.580\pm0.020$&(35)& Y &            & 88.43 & 86.64 & 90.43 & 2\ 918 & 14.96 & 14.36 & 15.66\\
  14141700   &BPMG& 213.57085 & -15.35355 & 34.905 &$\pm$ 0.062 &-120.119 &$\pm$ 0.113 &-197.143 &$\pm$ 0.098 &-0.212 &$       \cdots$&    & ? &            & 28.64 & 28.55 & 28.75 & 3\ 113 & 14.89 & 14.75 & 15.04\\
  23500639   &BPMG& 357.52669 &  26.99776 & 30.065 &$\pm$ 0.074 & 186.038 &$\pm$ 0.125 & -48.557 &$\pm$ 0.065 &-0.257 &$       \cdots$&    & ? &            & 33.27 & 33.10 & 33.42 & 3\ 160 & 13.71 & 13.55 & 13.85\\
  03363144   &BPMG&  54.13106 & -26.33277 & 22.044 &$\pm$ 0.271 &  82.753 &$\pm$ 0.390 & -22.929 &$\pm$ 0.447 &-0.620 &$0.330\pm0.020$&(35)& Y &            & 45.42 & 44.32 & 46.49 & 2\ 932 & 12.86 & 12.25 & 13.48\\
  23512227   &BPMG& 357.84290 &  23.73905 & 39.176 &$\pm$ 0.081 & 265.684 &$\pm$ 0.164 & -77.745 &$\pm$ 0.073 &-0.185 &$       <0.017$&(34)& N &            & 25.53 & 25.42 & 25.63 & 3\ 097 & 11.85 & 11.75 & 11.95\\
  18090694   &BPMG& 272.27890 & -76.22331 & 36.603 &$\pm$ 0.060 &   6.863 &$\pm$ 0.089 &-150.170 &$\pm$ 0.110 &-0.095 &$0.600\pm0.020$&(35)& Y &            & 27.31 & 27.23 & 27.40 & 2\ 924 & 10.81 & 10.74 & 10.89\\
  01365516   &BPMG&  24.22990 &  -6.79389 & 41.715 &$\pm$ 0.113 & 173.469 &$\pm$ 0.254 &-100.143 &$\pm$ 0.150 & 0.625 &$       <0.023$&(32)& N &            & 23.97 & 23.84 & 24.10 & 3\ 122 & 10.39 & 10.27 & 10.51\\
  01294256   &BPMG&  22.42739 &  -8.39949 & 27.234 &$\pm$ 0.204 & 115.151 &$\pm$ 0.433 & -68.377 &$\pm$ 0.178 & 0.153 &$       \cdots$&    & ? &            & 36.77 & 36.19 & 37.27 & 2\ 803 &  9.88 &  9.56 & 10.15\\
  18471351   &BPMG& 281.80628 & -28.14885 & 16.801 &$\pm$ 0.127 &  14.204 &$\pm$ 0.202 & -60.916 &$\pm$ 0.160 &-0.075 &$0.640\pm0.020$&(35)& Y &         CP & 59.51 & 58.64 & 60.41 & 2\ 831 &  9.58 &  9.30 &  9.88\\
  02495639   &BPMG&  42.48495 &  -5.95984 & 15.109 &$\pm$ 0.102 &  48.656 &$\pm$ 0.193 & -36.174 &$\pm$ 0.172 &-0.083 &$0.590\pm0.020$&(35)& Y &            & 66.14 & 65.31 & 67.06 & 2\ 731 &  9.48 &  9.24 &  9.75\\
  05363846   &BPMG&  84.16026 &  11.29688 & 87.367 &$\pm$ 0.086 &  -3.522 &$\pm$ 0.158 & -60.954 &$\pm$ 0.139 &-0.218 &$       <0.050$&(35)& N &            & 11.44 & 11.42 & 11.46 & 3\ 150 &  8.93 &  8.89 &  8.98\\
  23353085   &BPMG& 353.87857 & -19.14414 &      - &          - &         &          - &       - &          - &     - &$       \cdots$&    & ? &            &     - &     - &     - & 2\ 893 &  8.59 &  0.91 & 22.69\\
  19082195   &BPMG& 287.09150 & -16.05690 & 14.399 &$\pm$ 0.139 &  13.353 &$\pm$ 0.267 & -45.242 &$\pm$ 0.240 & 0.329 &$0.530\pm0.020$&(35)& Y &         CP & 69.47 & 68.15 & 70.79 & 2\ 811 &  8.31 &  8.00 &  8.64\\
  03370343   &BPMG&  54.26431 & -30.70887 &  8.675 &$\pm$ 0.089 &  32.678 &$\pm$ 0.128 &  -5.656 &$\pm$ 0.172 &-0.404 &$0.560\pm0.020$&(35)& Y &         NM &115.17 &112.98 &117.68 & 2\ 750 &  7.97 &  7.42 &  8.59\\
  08224744   &BPMG& 125.69756 & -57.44804 & 77.487 &$\pm$ 0.071 &-372.239 &$\pm$ 0.156 & 481.325 &$\pm$ 0.157 &-0.120 &$       \cdots$&    & ? &            & 12.90 & 12.88 & 12.92 & 3\ 087 &  7.57 &  7.51 &  7.62\\
  21103096   &BPMG& 317.62904 & -27.18098 & 24.848 &$\pm$ 0.140 &  70.046 &$\pm$ 0.173 & -76.061 &$\pm$ 0.122 & 0.638 &$       \cdots$&    & ? &            & 40.25 & 39.80 & 40.69 & 2\ 771 &  7.01 &  6.84 &  7.18\\
  02241739   &BPMG&  36.07248 &  20.53095 & 14.564 &$\pm$ 0.161 &  46.974 &$\pm$ 0.309 & -39.550 &$\pm$ 0.212 &-0.081 &$0.680\pm0.020$&(35)& Y &            & 68.79 & 67.23 & 70.17 & 2\ 803 &  6.30 &  6.01 &  6.56\\
  20334670   &BPMG& 308.44465 & -37.56235 & 30.591 &$\pm$ 0.113 &  75.309 &$\pm$ 0.164 &-111.215 &$\pm$ 0.110 & 0.164 &$       \cdots$&    & ? &            & 32.67 & 32.45 & 32.92 & 2\ 773 &  5.87 &  5.76 &  5.99\\
  00274534   &BPMG&   6.93904 &  -8.10126 & 23.882 &$\pm$ 0.158 &  97.244 &$\pm$ 0.409 & -70.940 &$\pm$ 0.209 & 0.292 &$       \cdots$&    & ? &            & 41.86 & 41.32 & 42.42 & 2\ 728 &  5.59 &  5.45 &  5.74\\
  02282694   &BPMG&  37.11227 &   2.30922 & 19.438 &$\pm$ 0.128 &  83.284 &$\pm$ 0.201 & -49.216 &$\pm$ 0.175 & 0.051 &$       \cdots$&    & ? &            & 51.48 & 50.78 & 52.12 & 2\ 858 &  4.76 &  4.63 &  4.88\\
  03350208   &BPMG&  53.75872 &  23.70984 & 19.527 &$\pm$ 0.154 &  50.337 &$\pm$ 0.317 & -62.939 &$\pm$ 0.208 &-0.210 &$0.720\pm0.072$&(24)& Y &            & 51.25 & 50.42 & 52.01 & 2\ 579 &  4.04 &  3.90 &  4.16\\
  23355015   &BPMG& 353.95903 & -34.02994 & 26.336 &$\pm$ 0.140 & 101.914 &$\pm$ 0.176 & -49.817 &$\pm$ 0.206 & 0.194 &$0.620\pm0.020$&(35)& Y &            & 37.95 & 37.57 & 38.37 & 2\ 750 &  3.82 &  3.75 &  3.91\\
  22334687   &BPMG& 338.44536 & -29.83617 & 19.103 &$\pm$ 0.153 &  65.586 &$\pm$ 0.264 & -45.673 &$\pm$ 0.248 & 0.085 &$0.650\pm0.020$&(35)& Y &            & 52.36 & 51.54 & 53.17 & 2\ 586 &  2.35 &  2.27 &  2.42\\
  00413538   &BPMG&  10.39745 & -56.35355 & 28.807 &$\pm$ 0.765 & 111.406 &$\pm$ 0.981 & -64.599 &$\pm$ 1.108 &-0.155 &$0.134\pm0.020$&(35)& Y &            & 34.67 & 33.02 & 36.71 & 2\ 450 &  2.33 &  2.09 &  2.63\\
  02501167   &BPMG&  42.54864 &  -1.85823 & 19.922 &$\pm$ 0.173 &  81.602 &$\pm$ 0.254 & -45.961 &$\pm$ 0.221 & 0.053 &$       \cdots$&    & ? &            & 50.19 & 49.37 & 51.07 & 2\ 671 &  2.26 &  2.19 &  2.34\\
  03111547   &BPMG&  47.81449 &   1.10858 & 59.203 &$\pm$ 0.111 & 113.568 &$\pm$ 0.139 & -16.804 &$\pm$ 0.132 & 0.261 &$       \cdots$&    & ? &            & 16.89 & 16.83 & 16.95 & 2\ 826 &  1.98 &  1.96 &  2.01\\
  03550477   &BPMG&  58.76989 & -10.54489 & 19.096 &$\pm$ 0.255 &  67.667 &$\pm$ 0.447 & -34.794 &$\pm$ 0.335 &-0.318 &$0.920\pm0.020$&(35)& Y &            & 52.32 & 51.03 & 53.78 & 2\ 492 &  1.76 &  1.67 &  1.86\\
  23010610   &BPMG& 345.27542 &  40.04335 & 19.132 &$\pm$ 0.110 &  72.170 &$\pm$ 0.143 & -16.636 &$\pm$ 0.142 &-0.042 &$0.620\pm0.020$&(35)& Y &            & 52.27 & 51.68 & 52.87 & 2\ 659 &  1.73 &  1.68 &  1.79\\
  02534448   &BPMG&  43.43531 & -79.98702 & 57.101 &$\pm$ 0.071 &  77.477 &$\pm$ 0.151 &  83.842 &$\pm$ 0.142 & 0.017 &$       \cdots$&    & ? &            & 17.51 & 17.46 & 17.55 & 2\ 755 &  1.10 &  1.08 &  1.12\\
  19355595   &BPMG& 293.98318 & -28.77623 & 17.690 &$\pm$ 0.490 &  26.403 &$\pm$ 0.596 & -62.090 &$\pm$ 0.544 & 0.177 &$       \cdots$&    & ? &            & 56.48 & 53.74 & 60.00 & 2\ 339 &  1.08 &  0.95 &  1.25\\
  20004841   &BPMG& 300.20173 & -75.38524 & 33.955 &$\pm$ 0.153 &  63.400 &$\pm$ 0.219 &-123.529 &$\pm$ 0.298 &-0.052 &$       \cdots$&    & ? &         CP & 29.43 & 29.18 & 29.71 & 2\ 253 &  0.90 &  0.87 &  0.93\\
  20135152   &BPMG& 303.46471 & -28.10061 & 20.759 &$\pm$ 0.403 &  42.283 &$\pm$ 0.612 & -68.580 &$\pm$ 0.480 & 0.375 &$       \cdots$&    & ? &            & 48.25 & 46.41 & 50.10 & 2\ 314 &  0.60 &  0.56 &  0.65\\
\hline
% \multicolumn{21}{c}{THMG}\\
\hline 
   21354554-4218343 & THMG &323.93976 & -42.30953 &  0.735 &$\pm$ 0.505 &  1.786 &$\pm$ 0.559 &   1.049 &$\pm$ 0.565 &  0.470 & 0.6340 &(31)& Y & NM &563.11 &423.00 &809.85 & 2\ 890 &832.730 &467.194 &1732.231\\
   03050976-3725058 & THMG & 46.29067 & -37.41828 &  5.465 &$\pm$ 1.508 & 51.685 &$\pm$ 2.306 &  -0.916 &$\pm$ 2.400 & -0.008 & 0.0110 &(31)& N & NM &178.77 &125.72 &383.41 & 3\ 493 &738.280 &364.905 &3397.794\\
   03315564-4359135 & THMG & 52.98183 & -43.98708 & 22.087 &$\pm$ 0.034 & 88.420 &$\pm$ 0.057 &  -3.361 &$\pm$ 0.076 &  0.029 & 0.2130 &(31)& Y &    & 45.27 & 45.13 & 45.41 & 4\ 016 &166.351 &165.230 & 167.537\\
   00240899-6211042 & THMG &  6.03746 & -62.18450 & 22.608 &$\pm$ 0.544 & 90.339 &$\pm$ 0.949 & -45.142 &$\pm$ 0.943 & -0.093 & 0.1790 &(31)& Y &    & 44.27 & 42.33 & 46.44 & 3\ 759 &145.618 &133.073 & 160.411\\
   04515303-4647309 & THMG & 72.97096 & -46.79192 & 12.193 &$\pm$ 0.045 & 31.973 &$\pm$ 0.072 &  13.300 &$\pm$ 0.082 & -0.242 &-0.0083 &(31)& N & CMS& 81.99 & 81.42 & 82.62 & 3\ 658 &131.714 &129.414 & 134.199\\
   21443012-6058389 & THMG &326.12550 & -60.97747 & 21.568 &$\pm$ 0.025 & 41.468 &$\pm$ 0.039 & -93.517 &$\pm$ 0.039 &  0.083 & 0.0216 &(31)& N &    & 46.36 & 46.25 & 46.47 & 3\ 860 &114.773 &114.155 & 115.396\\
   02543316-5108313 & THMG & 43.63817 & -51.14203 & 22.853 &$\pm$ 0.110 & 93.483 &$\pm$ 0.188 & -11.805 &$\pm$ 0.187 &  0.221 &-0.0012 &(31)& N &    & 43.75 & 43.35 & 44.18 & 3\ 524 &105.248 &103.207 & 107.411\\
   04240094-5512223 & THMG & 66.00392 & -55.20619 & 13.103 &$\pm$ 0.040 & 41.521 &$\pm$ 0.090 &  17.981 &$\pm$ 0.103 &  0.054 & 0.0212 &(31)& N &    & 76.30 & 75.85 & 76.78 & 3\ 372 &103.978 &102.679 & 105.350\\
   23261069-7323498 & THMG &351.54453 & -73.39717 & 21.601 &$\pm$ 0.027 & 72.057 &$\pm$ 0.049 & -66.124 &$\pm$ 0.050 & -0.160 & 0.1328 &(31)& Y &    & 46.29 & 46.17 & 46.40 & 3\ 767 &102.948 &102.360 & 103.518\\
   22021626-4210329 & THMG &330.56775 & -42.17581 & 22.548 &$\pm$ 0.049 & 53.169 &$\pm$ 0.062 & -92.512 &$\pm$ 0.055 &  0.334 &-0.0058 &(31)& N &    & 44.35 & 44.15 & 44.53 & 3\ 700 & 88.481 & 87.651 &  89.296\\
   23474694-6517249 & THMG &356.94560 & -65.29025 & 22.032 &$\pm$ 0.041 & 78.624 &$\pm$ 0.060 & -65.069 &$\pm$ 0.060 & -0.120 & 0.0006 &(31)& N &    & 45.38 & 45.22 & 45.55 & 3\ 599 & 76.210 & 75.603 &  76.833\\
   00393579-3816584 & THMG & 9.899120 & -38.28289 & 24.850 &$\pm$ 0.043 & 99.447 &$\pm$ 0.083 & -64.459 &$\pm$ 0.064 & -0.079 & 0.0206 &(31)& N &    & 40.22 & 40.10 & 40.37 & 3\ 511 & 76.159 & 75.632 &  76.802\\
   22025453-6440441 & THMG &330.72720 & -64.67892 & 22.880 &$\pm$ 0.051 & 50.070 &$\pm$ 0.059 & -95.555 &$\pm$ 0.065 & -0.249 &-0.0152 &(31)& N &    & 43.69 & 43.50 & 43.89 & 3\ 480 & 67.801 & 67.161 &  68.476\\
   02125819-5851182 & THMG & 33.24246 & -58.85506 & 20.806 &$\pm$ 0.021 & 88.205 &$\pm$ 0.040 & -17.279 &$\pm$ 0.038 & -0.096 & 0.0289 &(31)& N &    & 48.06 & 47.96 & 48.15 & 3\ 482 & 65.466 & 65.137 &  65.784\\
   00152752-6414545 & THMG &  3.86467 & -64.24847 & 20.910 &$\pm$ 0.024 & 79.952 &$\pm$ 0.046 & -54.180 &$\pm$ 0.038 & -0.173 & 0.0485 &(31)& N &    & 47.82 & 47.71 & 47.93 & 3\ 489 & 63.475 & 63.145 &  63.810\\
   02001277-0840516 & THMG & 30.05321 &  -8.68100 & 27.081 &$\pm$ 0.050 &115.739 &$\pm$ 0.085 & -62.782 &$\pm$ 0.082 &  0.143 &-0.0053 &(31)& N &    & 36.91 & 36.79 & 37.05 & 3\ 432 & 63.132 & 62.646 &  63.663\\
   01521830-5950168 & THMG & 28.07625 & -59.83800 & 25.148 &$\pm$ 0.025 &106.528 &$\pm$ 0.044 & -27.568 &$\pm$ 0.037 & -0.142 &-0.0123 &(31)& N &    & 39.76 & 39.68 & 39.84 & 3\ 498 & 63.087 & 62.788 &  63.376\\
   05392505-4245211 & THMG & 84.85437 & -42.75586 & 20.123 &$\pm$ 0.026 & 40.288 &$\pm$ 0.053 &  15.789 &$\pm$ 0.049 & -0.268 &-0.0112 &(31)& N &    & 49.69 & 49.56 & 49.82 & 3\ 467 & 61.223 & 60.832 &  61.592\\
   00493566-6347416 & THMG & 12.39858 & -63.79489 & 21.712 &$\pm$ 0.022 & 88.257 &$\pm$ 0.036 & -44.374 &$\pm$ 0.035 & -0.221 &-0.0244 &(31)& N &    & 46.04 & 45.96 & 46.15 & 3\ 476 & 60.011 & 59.758 &  60.331\\
   02564708-6343027 & THMG & 44.19617 & -63.71742 & 16.679 &$\pm$ 0.089 & 68.129 &$\pm$ 0.156 &   9.949 &$\pm$ 0.170 &  0.192 & 0.0092 &(31)& N &    & 59.94 & 59.34 & 60.61 & 3\ 132 & 59.702 & 58.482 &  61.081\\
   23285763-6802338 & THMG &352.24010 & -68.04272 & 21.716 &$\pm$ 0.023 & 73.502 &$\pm$ 0.041 & -68.137 &$\pm$ 0.042 & -0.379 & 0.0202 &(31)& N &    & 46.04 & 45.95 & 46.14 & 3\ 368 & 59.464 & 59.182 &  59.761\\
   02474639-5804272 & THMG & 41.94329 & -58.07422 & 22.369 &$\pm$ 0.032 & 92.194 &$\pm$ 0.053 &  -6.502 &$\pm$ 0.066 &  0.032 &-0.0086 &(31)& N &    & 44.70 & 44.57 & 44.83 & 3\ 432 & 56.673 & 56.313 &  57.040\\
   02070176-4406380 & THMG & 31.75733 & -44.11056 & 23.392 &$\pm$ 0.042 & 98.549 &$\pm$ 0.062 & -33.440 &$\pm$ 0.060 & -0.294 &-0.0071 &(31)& N & CMS& 42.74 & 42.60 & 42.90 & 3\ 258 & 51.212 & 50.834 &  51.616\\
   22463471-7353504 & THMG &341.64462 & -73.89733 & 19.910 &$\pm$ 0.029 & 56.523 &$\pm$ 0.047 & -70.809 &$\pm$ 0.046 & -0.143 & 0.0158 &(31)& N &    & 50.22 & 50.07 & 50.37 & 3\ 393 & 50.437 & 50.095 &  50.775\\
   04365738-1613065 & THMG & 69.23908 & -16.21847 & 25.308 &$\pm$ 0.043 & 81.202 &$\pm$ 0.052 & -32.796 &$\pm$ 0.051 & -0.138 & 0.0034 &(31)& N &    & 39.51 & 39.37 & 39.64 & 3\ 263 & 49.344 & 48.981 &  49.717\\
   04470041-5134405 & THMG & 71.75171 & -51.57792 & 17.061 &$\pm$ 0.029 & 51.976 &$\pm$ 0.049 &  17.350 &$\pm$ 0.060 & -0.202 & 0.0075 &(31)& N &    & 58.61 & 58.41 & 58.81 & 3\ 404 & 47.865 & 47.508 &  48.221\\
   01351393-0712517 & THMG & 23.80804 &  -7.21436 & 26.824 &$\pm$ 0.090 & 97.457 &$\pm$ 0.186 & -49.089 &$\pm$ 0.090 &  0.116 &-0.0138 &(31)& N &    & 37.29 & 37.03 & 37.53 & 3\ 147 & 47.678 & 46.975 &  48.319\\
   04213904-7233562 & THMG & 65.41267 & -72.56561 & 18.593 &$\pm$ 0.034 & 61.340 &$\pm$ 0.068 &  33.704 &$\pm$ 0.074 &  0.204 & 0.0112 &(31)& N &    & 53.77 & 53.58 & 53.97 & 3\ 381 & 47.580 & 47.220 &  47.962\\
   00125703-7952073 & THMG &  3.23762 & -79.86869 & 21.419 &$\pm$ 0.027 & 80.941 &$\pm$ 0.053 & -45.124 &$\pm$ 0.050 & -0.150 & 0.0155 &(31)& N &    & 46.69 & 46.57 & 46.80 & 3\ 322 & 44.200 & 43.934 &  44.436\\
   01505688-5844032 & THMG & 27.73700 & -58.73422 & 22.057 &$\pm$ 0.036 & 93.302 &$\pm$ 0.058 & -27.038 &$\pm$ 0.056 & -0.105 &-0.0175 &(31)& N &    & 45.34 & 45.19 & 45.48 & 3\ 265 & 43.938 & 43.600 &  44.258\\
   21370885-6036054 & THMG &324.28687 & -60.60150 & 22.309 &$\pm$ 0.042 & 39.784 &$\pm$ 0.059 & -97.343 &$\pm$ 0.056 &  0.018 & 0.0155 &(31)& N &    & 44.82 & 44.65 & 44.99 & 3\ 234 & 41.631 & 41.291 &  41.980\\
   05111098-4903597 & THMG & 77.79575 & -49.06658 & 14.050 &$\pm$ 0.037 & 31.539 &$\pm$ 0.080 &  19.581 &$\pm$ 0.082 &  0.074 &-0.0150 &(31)& N &    & 71.18 & 70.80 & 71.55 & 3\ 220 & 40.420 & 39.958 &  40.878\\
   04133314-5231586 & THMG & 63.38808 & -52.53294 & 19.428 &$\pm$ 0.036 & 65.909 &$\pm$ 0.074 &  12.875 &$\pm$ 0.072 & -0.084 &-0.0181 &(31)& N &    & 51.47 & 51.28 & 51.66 & 3\ 282 & 38.304 & 37.997 &  38.614\\
   02205139-5823411 & THMG & 35.21412 & -58.39475 & 22.715 &$\pm$ 0.031 & 95.824 &$\pm$ 0.054 & -16.337 &$\pm$ 0.053 &  0.118 &-0.0121 &(31)& N &    & 44.02 & 43.90 & 44.14 & 3\ 217 & 37.117 & 36.884 &  37.331\\
   04074372-6825111 & THMG & 61.93217 & -68.41975 & 16.351 &$\pm$ 0.040 & 58.636 &$\pm$ 0.070 &  22.395 &$\pm$ 0.075 &  0.202 &-0.0297 &(31)& N &    & 61.15 & 60.86 & 61.45 & 3\ 212 & 36.420 & 36.056 &  36.802\\
   00144767-6003477 & THMG &  3.69862 & -60.06325 & 22.563 &$\pm$ 0.093 & 88.823 &$\pm$ 0.169 & -56.884 &$\pm$ 0.164 & -0.410 & 0.0189 &(31)& N &    & 44.32 & 43.97 & 44.68 & 3\ 137 & 36.294 & 35.697 &  36.914\\
   03244056-3904227 & THMG & 51.16900 & -39.07297 & 21.297 &$\pm$ 0.049 & 84.674 &$\pm$ 0.073 & -12.760 &$\pm$ 0.098 & -0.134 &-0.0228 &(31)& N &    & 46.95 & 46.74 & 47.17 & 3\ 145 & 34.049 & 33.718 &  34.392\\
   01224511-6318446 & THMG & 20.68796 & -63.31239 & 21.915 &$\pm$ 0.038 & 92.072 &$\pm$ 0.068 & -33.230 &$\pm$ 0.058 & -0.026 & 0.0521 &(31)& N &    & 45.63 & 45.47 & 45.78 & 3\ 222 & 33.915 & 33.657 &  34.158\\
   00421010-5444431 & THMG & 10.54208 & -54.74531 & 22.614 &$\pm$ 0.045 & 90.607 &$\pm$ 0.059 & -53.619 &$\pm$ 0.062 & -0.176 &-0.0310 &(31)& N &    & 44.22 & 44.04 & 44.39 & 3\ 185 & 33.461 & 33.169 &  33.741\\
   01380311-5904042 & THMG & 24.51296 & -59.06783 & 23.135 &$\pm$ 0.045 & 98.306 &$\pm$ 0.072 & -31.461 &$\pm$ 0.063 & -0.020 &-0.0351 &(31)& N &    & 43.23 & 43.05 & 43.39 & 3\ 142 & 28.513 & 27.487 &  29.508\\
   23131671-4933154 & THMG &348.31960 & -49.55428 & 24.697 &$\pm$ 0.078 & 79.453 &$\pm$ 0.089 & -88.185 &$\pm$ 0.091 & -0.024 & 0.0314 &(31)& N &    & 40.48 & 40.24 & 40.73 & 3\ 125 & 28.171 & 27.815 &  28.556\\
   00332438-5116433 & THMG &  8.35158 & -51.27869 & 24.135 &$\pm$ 0.036 & 96.091 &$\pm$ 0.044 & -61.314 &$\pm$ 0.050 & -0.146 &-0.0023 &(31)& N &    & 41.43 & 41.31 & 41.55 & 3\ 192 & 27.687 & 27.504 &  27.869\\
   03210395-6816475 & THMG & 50.26646 & -68.27986 & 18.869 &$\pm$ 0.045 & 76.974 &$\pm$ 0.087 &  13.073 &$\pm$ 0.080 &  0.210 & 0.0056 &(31)& N &    & 53.00 & 52.75 & 53.24 & 2\ 962 & 27.350 & 27.068 &  27.620\\
   01134031-5939346 & THMG & 18.41796 & -59.65961 & 23.189 &$\pm$ 0.056 & 96.723 &$\pm$ 0.095 & -41.004 &$\pm$ 0.076 & -0.073 &-0.0143 &(31)& N &    & 43.13 & 42.91 & 43.33 & 3\ 117 & 27.333 & 27.040 &  27.614\\
   02502222-6545552 & THMG & 42.59258 & -65.76533 & 19.757 &$\pm$ 0.041 & 80.912 &$\pm$ 0.079 &   0.900 &$\pm$ 0.081 &  0.337 &-0.0188 &(31)& N &    & 50.60 & 50.40 & 50.81 & 3\ 147 & 26.346 & 26.112 &  26.586\\
   21163528-6005124 & THMG &319.14700 & -60.08678 & 21.539 &$\pm$ 0.057 & 30.887 &$\pm$ 0.085 & -97.893 &$\pm$ 0.091 & -0.041 & 0.0099 &(31)& N &    & 46.42 & 46.18 & 46.66 & 3\ 140 & 26.248 & 25.463 &  27.063\\
   03512287-5154582 & THMG & 57.84529 & -51.91617 & 17.412 &$\pm$ 0.083 & 65.181 &$\pm$ 0.169 &  10.360 &$\pm$ 0.189 & -0.028 & 0.0427 &(31)& N &    & 57.42 & 56.90 & 57.98 & 3\ 008 & 25.241 & 24.766 &  25.748\\
   23452225-7126505 & THMG &356.34270 & -71.44736 & 22.382 &$\pm$ 0.049 & 79.270 &$\pm$ 0.081 & -63.372 &$\pm$ 0.074 & -0.234 & 0.0101 &(31)& N &    & 44.67 & 44.48 & 44.87 & 3\ 132 & 24.097 & 23.884 &  24.338\\
   22223966-6303258 & THMG &335.66525 & -63.05717 & 22.526 &$\pm$ 0.048 & 56.781 &$\pm$ 0.063 & -89.977 &$\pm$ 0.080 & -0.304 &-0.0077 &(31)& N &    & 44.39 & 44.20 & 44.57 & 3\ 130 & 23.032 & 22.817 &  23.245\\
   21275054-6841033 & THMG &321.96057 & -68.68425 & 19.919 &$\pm$ 0.087 & 31.099 &$\pm$ 0.091 & -88.901 &$\pm$ 0.109 & -0.214 & 0.0387 &(31)& N &    & 50.24 & 49.78 & 50.64 & 3\ 011 & 22.999 & 22.565 &  23.385\\
   00485254-6526330 & THMG & 12.21892 & -65.44250 & 20.460 &$\pm$ 0.038 & 82.461 &$\pm$ 0.069 & -41.254 &$\pm$ 0.059 & -0.230 &-0.0593 &(31)& N &    & 48.87 & 48.69 & 49.05 & 3\ 152 & 22.729 & 22.404 &  23.055\\
   02420404-5359000 & THMG & 40.51683 & -53.98333 & 23.393 &$\pm$ 0.117 & 95.964 &$\pm$ 0.180 & -14.917 &$\pm$ 0.201 &  0.046 &-0.0230 &(31)& N &    & 42.72 & 42.33 & 43.17 & 2\ 983 & 22.076 & 21.656 &  22.557\\
   04435860-3643188 & THMG & 70.99417 & -36.72189 & 18.842 &$\pm$ 0.044 & 56.432 &$\pm$ 0.071 &   0.672 &$\pm$ 0.105 & -0.185 &-0.0033 &(31)& N &    & 53.08 & 52.82 & 53.32 & 3\ 127 & 20.253 & 20.043 &  20.454\\
   21504048-5113380 & THMG &327.66867 & -51.22722 & 22.489 &$\pm$ 0.056 & 44.536 &$\pm$ 0.069 & -96.178 &$\pm$ 0.070 &  0.241 &-0.0070 &(31)& N &    & 44.45 & 44.24 & 44.68 & 3\ 110 & 19.829 & 19.632 &  20.052\\
   02505959-3409050 & THMG & 42.74829 & -34.15139 & 21.346 &$\pm$ 0.043 & 89.634 &$\pm$ 0.052 & -25.386 &$\pm$ 0.065 & -0.472 & 0.0069 &(31)& N &    & 46.86 & 46.65 & 47.03 & 3\ 103 & 19.399 & 19.216 &  19.558\\
   02242453-7033211 & THMG & 36.10221 & -70.55586 & 22.727 &$\pm$ 0.046 & 94.146 &$\pm$ 0.081 &  -4.200 &$\pm$ 0.079 &  0.115 &-0.0058 &(31)& N &    & 44.00 & 43.82 & 44.18 & 3\ 022 & 19.257 & 19.092 &  19.426\\
   23170011-7432095 & THMG &349.25046 & -74.53597 & 22.395 &$\pm$ 0.045 & 72.829 &$\pm$ 0.080 & -70.357 &$\pm$ 0.067 & -0.176 & 0.0228 &(31)& N &    & 44.65 & 44.46 & 44.83 & 3\ 117 & 19.224 & 19.050 &  19.385\\
   02045317-5346162 & THMG & 31.22154 & -53.77117 & 22.089 &$\pm$ 0.050 & 94.328 &$\pm$ 0.075 & -26.000 &$\pm$ 0.072 & -0.048 &-0.0298 &(31)& N &    & 45.28 & 45.06 & 45.47 & 3\ 005 & 18.829 & 18.639 &  19.005\\
   03114544-4719501 & THMG & 47.93933 & -47.33058 & 22.466 &$\pm$ 0.040 & 90.320 &$\pm$ 0.060 &  -8.931 &$\pm$ 0.080 & -0.174 & 0.0074 &(31)& N &    & 44.50 & 44.35 & 44.67 & 3\ 037 & 18.710 & 18.571 &  18.864\\
   01375879-5645447 & THMG & 24.49496 & -56.76242 & 22.257 &$\pm$ 0.048 & 92.854 &$\pm$ 0.066 & -32.142 &$\pm$ 0.066 & -0.034 &-0.0364 &(31)& N &    & 44.93 & 44.74 & 45.12 & 3\ 045 & 18.583 & 17.649 &  19.530\\
   04133609-4413325 & THMG & 63.40037 & -44.22569 & 19.284 &$\pm$ 0.045 & 67.668 &$\pm$ 0.067 &   4.114 &$\pm$ 0.096 & -0.275 &-0.0095 &(31)& N &    & 51.84 & 51.61 & 52.09 & 3\ 117 & 18.533 & 18.356 &  18.721\\
   00273330-6157169 & THMG &  6.88875 & -61.95469 & 23.056 &$\pm$ 0.049 & 90.253 &$\pm$ 0.082 & -55.885 &$\pm$ 0.073 & -0.312 & 0.0316 &(31)& N &    & 43.37 & 43.19 & 43.55 & 3\ 048 & 18.275 & 17.747 &  18.813\\
   21490499-6413039 & THMG &327.27078 & -64.21775 & 22.682 &$\pm$ 0.117 & 43.841 &$\pm$ 0.137 & -98.022 &$\pm$ 0.194 & -0.265 &-0.0352 &(31)& N &    & 44.07 & 43.64 & 44.53 & 2\ 956 & 18.262 & 17.892 &  18.651\\
   02590284-6120000 & THMG & 44.76183 & -61.33333 & 13.257 &$\pm$ 0.053 & 56.178 &$\pm$ 0.128 &   7.591 &$\pm$ 0.109 &  0.500 &-0.0433 &(31)& N &    & 75.46 & 74.84 & 76.02 & 3\ 063 & 17.442 & 16.458 &  18.422\\
   21143354-4213528 & THMG &318.63974 & -42.23133 & 15.133 &$\pm$ 0.073 & 39.139 &$\pm$ 0.107 & -87.292 &$\pm$ 0.097 &  0.377 & 0.0038 &(31)& N &    & 66.02 & 65.46 & 66.71 & 3\ 027 & 17.071 & 16.770 &  17.441\\
   23273447-8512364 & THMG &351.89362 & -85.21011 & 19.339 &$\pm$ 0.054 & 64.913 &$\pm$ 0.134 & -50.071 &$\pm$ 0.090 & -0.344 & 0.0165 &(31)& N &    & 51.71 & 51.42 & 51.99 & 3\ 014 & 16.845 & 16.647 &  17.041\\
   01283025-4921094 & THMG & 22.12604 & -49.35261 & 23.055 &$\pm$ 0.046 & 97.353 &$\pm$ 0.062 & -41.620 &$\pm$ 0.062 & -0.137 & 0.0191 &(31)& N &    & 43.36 & 43.20 & 43.55 & 3\ 027 & 16.102 & 15.972 &  16.248\\
   21100614-5811483 & THMG &317.52557 & -58.19675 & 19.877 &$\pm$ 0.063 & 24.597 &$\pm$ 0.085 & -90.219 &$\pm$ 0.085 &  0.032 & 0.0194 &(31)& N &    & 50.30 & 49.99 & 50.63 & 3\ 035 & 15.188 & 14.990 &  15.396\\
   23291752-6749598 & THMG &352.32300 & -67.83328 & 21.764 &$\pm$ 0.045 & 73.623 &$\pm$ 0.070 & -68.010 &$\pm$ 0.071 & -0.265 & 0.0293 &(31)& N &    & 45.94 & 45.76 & 46.13 & 3\ 040 & 14.784 & 14.560 &  15.023\\
   03104941-3616471 & THMG & 47.70587 & -36.27975 & 23.161 &$\pm$ 0.046 & 93.795 &$\pm$ 0.064 & -20.906 &$\pm$ 0.067 & -0.370 & 0.0341 &(31)& N &    & 43.16 & 43.00 & 43.35 & 3\ 040 & 14.766 & 14.646 &  14.902\\
   02001992-6614017 & THMG & 30.08300 & -66.23381 & 21.954 &$\pm$ 0.045 & 92.432 &$\pm$ 0.098 & -16.846 &$\pm$ 0.075 &  0.215 &-0.0418 &(31)& N &    & 45.54 & 45.36 & 45.73 & 3\ 032 & 14.748 & 14.622 &  14.883\\
   23382851-6749025 & THMG &354.61880 & -67.81736 & 20.368 &$\pm$ 0.047 & 70.816 &$\pm$ 0.076 & -61.535 &$\pm$ 0.077 & -0.241 &-0.0143 &(31)& N &    & 49.07 & 48.87 & 49.32 & 3\ 032 & 14.603 & 14.472 &  14.762\\
   20423672-5425263 & THMG &310.65300 & -54.42397 & 21.971 &$\pm$ 0.070 & 19.004 &$\pm$ 0.097 &-101.800 &$\pm$ 0.096 &  0.044 & 0.0678 &(31)& N &    & 45.50 & 45.22 & 45.80 & 3\ 014 & 14.256 & 14.068 &  14.453\\
   02341866-5128462 & THMG & 38.57775 & -51.47950 & 23.168 &$\pm$ 0.055 & 97.116 &$\pm$ 0.089 & -17.342 &$\pm$ 0.089 &  0.030 &-0.0401 &(31)& N &    & 43.15 & 42.96 & 43.36 & 2\ 983 & 14.099 & 13.961 &  14.245\\
   03291649-3702502 & THMG & 52.31871 & -37.04728 & 23.502 &$\pm$ 0.045 & 90.220 &$\pm$ 0.066 & -15.627 &$\pm$ 0.090 & -0.194 &-0.0363 &(31)& N &    & 42.54 & 42.39 & 42.71 & 3\ 024 & 14.018 & 13.904 &  14.135\\
   03083950-3844363 & THMG & 47.16458 & -38.74342 & 17.722 &$\pm$ 0.050 & 69.572 &$\pm$ 0.071 &  -9.654 &$\pm$ 0.095 & -0.251 & 0.0395 &(31)& N &    & 56.43 & 56.11 & 56.75 & 3\ 009 & 13.618 & 13.456 &  13.787\\
   04274963-3327010 & THMG & 66.95679 & -33.45028 & 18.437 &$\pm$ 0.049 & 60.174 &$\pm$ 0.083 &  -5.460 &$\pm$ 0.102 & -0.373 &-0.0233 &(31)& N &    & 54.22 & 53.96 & 54.52 & 3\ 027 & 13.455 & 13.313 &  13.611\\
   01275875-6032243 & THMG & 21.99479 & -60.54008 & 19.770 &$\pm$ 0.058 & 84.787 &$\pm$ 0.112 & -30.045 &$\pm$ 0.082 & -0.153 & 0.0248 &(31)& N &    & 50.57 & 50.29 & 50.88 & 3\ 009 & 13.048 & 12.791 &  13.319\\
   01253196-6646023 & THMG & 21.38317 & -66.76731 & 21.464 &$\pm$ 0.059 & 90.242 &$\pm$ 0.122 & -29.356 &$\pm$ 0.091 &  0.021 &-0.0380 &(31)& N &    & 46.59 & 46.34 & 46.84 & 3\ 032 & 12.662 & 12.519 &  12.808\\
   01160045-6747311 & THMG & 19.00187 & -67.79197 & 14.706 &$\pm$ 0.058 & 64.927 &$\pm$ 0.131 & -14.344 &$\pm$ 0.090 & -0.006 &-0.0493 &(31)& N &    & 67.98 & 67.47 & 68.52 & 3\ 009 & 12.376 & 11.931 &  12.842\\
   21380269-5744583 & THMG &324.51120 & -57.74953 & 22.588 &$\pm$ 0.062 & 39.426 &$\pm$ 0.074 & -99.496 &$\pm$ 0.077 &  0.200 &-0.0331 &(31)& N &    & 44.26 & 44.03 & 44.50 & 3\ 063 & 11.916 & 11.685 &  12.152\\
   02321934-5746117 & THMG & 38.08058 & -57.76992 & 21.808 &$\pm$ 0.047 & 91.299 &$\pm$ 0.077 & -12.156 &$\pm$ 0.075 &  0.183 &-0.0206 &(31)& N &    & 45.85 & 45.66 & 46.04 & 3\ 019 & 10.873 & 10.775 &  10.974\\
   02420204-5359147 & THMG & 40.50850 & -53.98742 & 23.659 &$\pm$ 0.051 & 97.749 &$\pm$ 0.083 & -13.530 &$\pm$ 0.090 &  0.103 &-0.0273 &(31)& N &    & 42.26 & 42.08 & 42.44 & 2\ 964 & 10.847 & 10.752 &  10.947\\
   01233280-4113110 & THMG & 20.88667 & -41.21972 & 25.045 &$\pm$ 0.057 &105.510 &$\pm$ 0.057 & -51.507 &$\pm$ 0.063 & -0.366 &-0.0412 &(31)& N &    & 39.92 & 39.75 & 40.10 & 2\ 997 & 10.724 & 10.622 &  10.828\\
   01532494-6833226 & THMG & 28.35392 & -68.55628 & 22.506 &$\pm$ 0.057 & 95.071 &$\pm$ 0.117 & -18.402 &$\pm$ 0.103 &  0.121 &-0.0546 &(31)& N &    & 44.43 & 44.21 & 44.65 & 2\ 943 & 10.112 &  9.946 &  10.274\\
   01211297-6117281 & THMG & 20.30404 & -61.29114 & 20.189 &$\pm$ 0.055 & 84.751 &$\pm$ 0.099 & -32.751 &$\pm$ 0.073 & -0.028 & 0.0012 &(31)& N &    & 49.52 & 49.26 & 49.79 & 3\ 024 & 10.052 &  9.691 &  10.426\\
   02553178-5702522 & THMG & 43.88242 & -57.04783 & 21.930 &$\pm$ 0.052 & 89.691 &$\pm$ 0.096 &  -5.177 &$\pm$ 0.092 &  0.094 &-0.0829 &(31)& N &    & 45.61 & 45.38 & 45.81 & 2\ 956 &  9.661 &  9.558 &   9.755\\
   22244102-7724036 & THMG &336.17093 & -77.40100 & 19.843 &$\pm$ 0.059 & 51.132 &$\pm$ 0.111 & -72.820 &$\pm$ 0.103 & -0.291 &-0.0187 &(31)& N &    & 50.40 & 50.10 & 50.69 & 2\ 981 &  9.572 &  9.449 &   9.686\\
   22444835-6650032 & THMG &341.20145 & -66.83422 & 22.801 &$\pm$ 0.068 & 64.687 &$\pm$ 0.089 & -84.234 &$\pm$ 0.088 & -0.039 & 0.5107 &(31)& Y & SuB& 43.85 & 43.59 & 44.12 & 2\ 859 &  9.491 &  9.368 &   9.612\\
   03050556-5317182 & THMG & 46.27317 & -53.28839 & 22.542 &$\pm$ 0.058 & 91.465 &$\pm$ 0.091 &  -5.677 &$\pm$ 0.110 &  0.079 &-0.0448 &(31)& N &    & 44.36 & 44.13 & 44.58 & 2\ 943 &  9.245 &  9.065 &   9.429\\
   20291446-5456116 & THMG &307.31024 & -54.93656 & 21.723 &$\pm$ 0.095 & 14.331 &$\pm$ 0.114 &-102.006 &$\pm$ 0.107 &  0.087 &-0.0337 &(31)& N &    & 46.04 & 45.64 & 46.44 & 2\ 967 &  8.987 &  8.822 &   9.150\\
   02383255-7528065 & THMG & 39.63562 & -75.46847 & 18.148 &$\pm$ 0.063 & 75.309 &$\pm$ 0.125 &   3.604 &$\pm$ 0.114 &  0.097 &-0.0889 &(31)& N &    & 55.10 & 54.72 & 55.49 & 2\ 910 &  8.441 &  8.201 &   8.690\\
   02523550-7831183 & THMG & 43.14792 & -78.52175 & 18.380 &$\pm$ 0.053 & 75.234 &$\pm$ 0.093 &  11.799 &$\pm$ 0.090 &  0.275 & 0.0450 &(31)& N &    & 54.41 & 54.10 & 54.72 & 2\ 964 &  8.331 &  7.627 &   9.048\\
   00235732-5531435 & THMG &  5.98883 & -55.52875 & 23.995 &$\pm$ 0.069 & 93.840 &$\pm$ 0.091 & -63.510 &$\pm$ 0.087 & -0.202 & 0.0244 &(31)& N &    & 41.67 & 41.44 & 41.91 & 2\ 929 &  8.254 &  8.156 &   8.352\\
   00425349-6117384 & THMG & 10.72287 & -61.29400 & 22.959 &$\pm$ 0.066 & 92.402 &$\pm$ 0.114 & -50.608 &$\pm$ 0.089 & -0.180 & 0.0793 &(31)& N &    & 43.56 & 43.30 & 43.79 & 2\ 940 &  7.878 &  7.583 &   8.169\\
   23424333-6224564 & THMG &355.68054 & -62.41567 & 22.868 &$\pm$ 0.062 & 80.595 &$\pm$ 0.084 & -70.680 &$\pm$ 0.082 & -0.218 & 0.0346 &(31)& N &    & 43.72 & 43.50 & 43.96 & 2\ 924 &  7.636 &  7.552 &   7.727\\
   00514081-5913320 & THMG & 12.92004 & -59.22556 & 23.514 &$\pm$ 0.049 & 96.156 &$\pm$ 0.081 & -50.766 &$\pm$ 0.079 & -0.216 & 0.2572 &(31)& Y &    & 42.52 & 42.34 & 42.70 & 2\ 954 &  7.331 &  7.194 &   7.472\\
   00284683-6751446 & THMG &  7.19512 & -67.86239 & 22.666 &$\pm$ 0.059 & 89.243 &$\pm$ 0.104 & -50.888 &$\pm$ 0.094 & -0.192 & 0.2647 &(31)& Y &    & 44.12 & 43.88 & 44.34 & 2\ 915 &  7.113 &  7.030 &   7.192\\
   01180670-6258591 & THMG & 19.52792 & -62.98308 & 21.707 &$\pm$ 0.067 & 91.228 &$\pm$ 0.106 & -35.097 &$\pm$ 0.104 & -0.156 & 0.3605 &(31)& Y &    & 46.07 & 45.78 & 46.35 & 2\ 859 &  6.596 &  6.253 &   6.942\\
   01372781-4558261 & THMG & 24.36587 & -45.97392 & 26.511 &$\pm$ 0.706 &134.132 &$\pm$ 0.857 & -32.919 &$\pm$ 0.898 & -0.168 & 0.2494 &(31)& Y &    & 37.79 & 35.90 & 39.89 & 2\ 768 &  6.385 &  5.757 &   7.120\\
   02591904-5122341 & THMG & 44.82933 & -51.37614 & 20.938 &$\pm$ 0.076 & 85.421 &$\pm$ 0.109 &  -9.458 &$\pm$ 0.129 &  0.045 & 0.6895 &(31)& Y &    & 47.74 & 47.41 & 48.11 & 2\ 782 &  5.899 &  5.813 &   5.993\\
   04013874-3127472 & THMG & 60.41142 & -31.46311 & 18.604 &$\pm$ 0.069 & 69.183 &$\pm$ 0.102 & -11.112 &$\pm$ 0.118 & -0.254 & 0.5284 &(31)& Y &    & 53.76 & 53.35 & 54.14 & 2\ 910 &  5.878 &  5.786 &   5.965\\
   02192210-3925225 & THMG & 34.84208 & -39.42292 & 24.944 &$\pm$ 0.120 &103.613 &$\pm$ 0.138 & -35.864 &$\pm$ 0.143 & -0.107 & 0.6399 &(31)& Y &    & 40.08 & 39.70 & 40.47 & 2\ 753 &  5.715 &  5.485 &   5.953\\
   00394063-6224125 & THMG &  9.91929 & -62.40347 & 26.577 &$\pm$ 0.061 &106.747 &$\pm$ 0.092 & -58.414 &$\pm$ 0.087 & -0.153 & 0.4950 &(31)& Y &    & 37.63 & 37.45 & 37.79 & 2\ 873 &  5.640 &  5.584 &   5.693\\
   03093877-3014352 & THMG & 47.41154 & -30.24311 & 23.281 &$\pm$ 0.064 & 94.996 &$\pm$ 0.067 & -27.642 &$\pm$ 0.086 & -0.671 & 0.5406 &(31)& Y &    & 42.94 & 42.72 & 43.18 & 2\ 901 &  5.639 &  5.578 &   5.708\\
   23524562-5229593 & THMG &358.19010 & -52.49981 & 23.372 &$\pm$ 0.069 & 84.069 &$\pm$ 0.073 & -72.397 &$\pm$ 0.088 & -0.161 & 0.5286 &(31)& Y &    & 42.79 & 42.53 & 43.03 & 2\ 875 &  5.439 &  5.373 &   5.501\\
   02294869-6906044 & THMG & 37.45287 & -69.10122 & 20.660 &$\pm$ 0.063 & 86.201 &$\pm$ 0.118 &  -3.213 &$\pm$ 0.110 &  0.126 & 0.5660 &(31)& Y &    & 48.41 & 48.11 & 48.68 & 2\ 907 &  5.100 &  4.931 &   5.266\\
   02153328-5627175 & THMG & 33.88867 & -56.45486 & 22.114 &$\pm$ 0.081 & 95.319 &$\pm$ 0.121 & -14.737 &$\pm$ 0.126 & -0.004 & 0.1777 &(31)& Y &    & 45.21 & 44.89 & 45.54 & 2\ 740 &  4.700 &  4.627 &   4.774\\
   01344601-5707564 & THMG & 23.69171 & -57.13233 & 21.759 &$\pm$ 0.065 & 91.594 &$\pm$ 0.093 & -32.574 &$\pm$ 0.095 & -0.116 & 0.5261 &(31)& Y &    & 45.93 & 45.68 & 46.22 & 2\ 840 &  4.140 &  3.981 &   4.309\\
   01504543-5716488 & THMG & 27.68929 & -57.28022 & 22.410 &$\pm$ 0.066 & 95.261 &$\pm$ 0.099 & -28.640 &$\pm$ 0.106 & -0.118 & 0.6733 &(31)& Y &    & 44.62 & 44.36 & 44.88 & 2\ 774 &  3.366 &  3.244 &   3.491\\
\hline
% \multicolumn{21}{c}{32 Ori MG}\\
\hline
  THOR-14Ab$^{(4)}$        &32Ori MG& 83.82339 & 13.90500 &  8.765  &$\pm$ 0.161 &  2.805 &$\pm$ 0.615 & -34.520 $\pm$ 0.416 &  0.898 &$    180$&(37)&Y &            P1 & 113.79 & 110.05 & 118.34 & 3\ 637 & 204.45 & 190.34 & 222.14 \\
  THOR-14Aa$^{(4)}$        &32Ori MG& 83.82339 & 13.90500 &  8.943  &$\pm$ 0.080 &  6.126 &$\pm$ 0.109 & -31.150 $\pm$ 0.082 & -0.059 &$    180$&(37)&Y &            P1 & 111.65 & 109.90 & 113.86 & 3\ 589 & 189.77 & 181.68 & 199.72 \\
  THOR-27                 &32Ori MG& 81.95233 &  6.76277 &  7.306  &$\pm$ 0.629 & 11.128 &$\pm$ 1.040 & -33.076 &$\pm$0.863 & -0.233 &$    <50$&(37)&N &        NM, P1 & 130.60 & 114.93 & 153.11 & 3\ 172 & 174.83 & 134.90 & 241.15 \\
  THOR-17Ab               &32Ori MG& 81.92975 & 14.77003 &     -   &         -  &     -  &         -  &      -  &        -  &     -  &$   <100$&(37)&N &       EL, SuB &   -    &   -    &   -    & 3\ 275 & 163.66 & 130.30 & 220.83 \\
  THOR-17Aa               &32Ori MG& 81.92975 & 14.77003 &     -   &         -  &     -  &         -  &      -  &        -  &     -  &$   <100$&(37)&N &       EL, SuB &   -    &   -    &   -    & 3\ 270 & 159.89 & 127.37 & 215.61 \\
  THOR-18                 &32Ori MG& 80.66956 & -6.10663 &     -   &         -  &     -  &         -  &      -  &        -  &     -  &$    <20$&(37)&N &       EL, CMS &   -    &   -    &   -    & 3\ 251 & 147.91 & 117.06 & 200.75 \\
  THOR-15                 &32Ori MG& 83.27393 & 14.01014 & 10.200  &$\pm$ 0.046 &  7.438 &$\pm$ 0.088 & -37.457 &$\pm$0.066 & -0.073 &$    160$&(37)&Y &       SuB, P2 &  98.06 &  97.18 &  98.92 & 3\ 591 & 120.88 & 118.48 & 123.27 \\
  THOR-20                 &32Ori MG& 79.87256 & 10.63559 &  9.623  &$\pm$ 0.053 &  8.774 &$\pm$ 0.131 & -34.266 &$\pm$0.091 & -0.675 &$    <80$&(37)&N &            P2 & 103.98 & 102.79 & 105.06 & 3\ 377 &  88.02 &  85.17 &  90.74 \\
  THOR-21                 &32Ori MG& 81.31322 &  0.50646 &  9.171  &$\pm$ 0.055 &  7.070 &$\pm$ 0.090 & -26.146 &$\pm$0.079 & -0.333 &$    <20$&(37)&N &        EL, P1 & 109.06 & 107.73 & 110.30 & 3\ 337 &  86.72 &  84.25 &  89.10 \\
  THOR-19                 &32Ori MG& 81.38557 &  6.42602 & 10.001  &$\pm$ 0.060 &  9.658 &$\pm$ 0.095 & -32.231 &$\pm$0.073 & -0.243 &$    <20$&(37)&N &            P2 & 100.05 &  98.82 & 101.18 & 3\ 384 &  82.05 &  77.56 &  86.50 \\
  THOR-23                 &32Ori MG& 86.10196 &  5.03652 &  8.626  &$\pm$ 0.081 & 11.162 &$\pm$ 0.131 & -19.343 &$\pm$0.123 & -0.310 &$    <30$&(37)&N &    FR/SuB, P1 & 115.83 & 113.81 & 118.07 & 3\ 349 &  72.01 &  68.07 &  76.38 \\
  THOR-08B                &32Ori MG& 84.33587 & 13.59194 &  9.355  &$\pm$ 0.064 &  5.036 &$\pm$ 0.092 & -34.519 &$\pm$0.075 & -0.239 &$    <30$&(37)&N &            P1 & 106.86 & 105.48 & 108.39 & 3\ 340 &  71.85 &  68.38 &  75.64 \\
  THOR-04B                &32Ori MG& 82.16878 &  1.22593 &  8.830  &$\pm$ 0.057 &  7.187 &$\pm$ 0.092 & -25.082 &$\pm$0.078 & -0.242 &$    <50$&(37)&N &            P1 & 113.14 & 111.82 & 114.74 & 3\ 234 &  69.53 &  67.78 &  71.67 \\
  THOR-25                 &32Ori MG& 78.35963 & 10.96221 &  8.830  &$\pm$ 0.059 &  9.813 &$\pm$ 0.101 & -31.016 &$\pm$0.078 & -0.006 &$    <50$&(37)&N &            P1 & 113.17 & 111.76 & 114.75 & 3\ 306 &  67.73 &  65.80 &  69.90 \\
  THOR-16                 &32Ori MG& 85.76476 &  6.10945 &  8.945  &$\pm$ 0.055 & 13.070 &$\pm$ 0.079 & -22.472 &$\pm$0.069 & -0.065 &$    <50$&(37)&N &            P1 & 111.82 & 110.47 & 113.17 & 3\ 429 &  64.73 &  62.05 &  67.48 \\
  THOR-42                 &32Ori MG& 88.23218 & -0.74074 &  9.689  &$\pm$ 0.057 & 11.223 &$\pm$ 0.087 & -20.566 &$\pm$0.082 & -0.266 &$    <30$&(37)&N &       CMS, P2 & 103.27 & 102.01 & 104.41 & 3\ 251 &  64.18 &  61.20 &  67.11 \\
  THOR-14B                &32Ori MG& 83.81774 & 13.89983 &  8.887  &$\pm$ 0.094 &  5.987 &$\pm$ 0.117 & -32.665 &$\pm$0.087 & -0.052 &$    <40$&(37)&N &            P1 & 112.56 & 110.26 & 114.88 & 3\ 277 &  56.66 &  51.23 &  62.44 \\
  THOR-22                 &32Ori MG& 87.35968 &  4.09388 & 10.535  &$\pm$ 0.168 & 10.731 &$\pm$ 0.178 & -28.660 &$\pm$0.142 & -0.167 &$    <50$&(37)&N &            P2 &  94.71 &  92.11 &  98.00 & 3\ 331 &  55.70 &  46.94 &  66.11 \\
  THOR-24                 &32Ori MG& 79.93326 &  5.58393 & 10.772  &$\pm$ 0.059 & 11.260 &$\pm$ 0.122 & -34.997 &$\pm$0.085 & -0.448 &$    <20$&(37)&N &            P2 &  92.79 &  91.83 &  93.87 & 3\ 270 &  54.15 &  50.87 &  57.66 \\
  THOR-28                 &32Ori MG& 81.70361 &  9.46819 &  9.282  &$\pm$ 0.062 &  6.765 &$\pm$ 0.111 & -31.315 &$\pm$0.088 & -0.176 &$    <70$&(37)&N &            P1 & 107.69 & 106.30 & 109.17 & 3\ 230 &  48.07 &  46.65 &  49.60 \\
  THOR-32                 &32Ori MG& 81.66974 &  7.20710 &  8.254  &$\pm$ 0.343 &  8.458 &$\pm$ 0.558 & -31.413 &$\pm$0.470 & -0.313 &$    600$&(37)&Y &            P1 & 120.49 & 111.89 & 130.95 & 3\ 084 &  44.35 &  38.13 &  52.55 \\
  THOR-29                 &32Ori MG& 80.80993 &  6.73142 &  8.573  &$\pm$ 0.061 &  7.176 &$\pm$ 0.099 & -27.331 &$\pm$0.082 & -0.251 &$    <50$&(37)&N &            P1 & 116.55 & 114.99 & 118.28 & 3\ 246 &  43.51 &  40.87 &  46.38 \\
  THOR-31                 &32Ori MG& 84.15386 & 13.01027 & 10.062  &$\pm$ 0.081 &  5.710 &$\pm$ 0.154 & -36.727 &$\pm$0.112 & -0.192 &$350-500$&(37)&Y &   EL, CMS, P2 &  99.42 &  97.81 & 101.01 & 3\ 035 &  41.37 &  39.62 &  43.17 \\
  THOR-26                 &32Ori MG& 82.60612 & -2.94043 &  9.517  &$\pm$ 0.039 & 16.424 &$\pm$ 0.067 & -19.644 &$\pm$0.059 & -0.272 &$    <90$&(37)&N &        EL, P1 & 105.09 & 104.22 & 105.92 & 3\ 349 &  38.66 &  37.45 &  39.87 \\
  THOR-30                 &32Ori MG& 82.88711 &  5.94994 & 10.019  &$\pm$ 0.090 &  8.512 &$\pm$ 0.117 & -31.744 &$\pm$0.099 & -0.118 &$    <80$&(37)&N &            P2 &  99.82 &  98.05 & 101.57 & 3\ 185 &  38.13 &  36.68 &  39.59 \\
  THOR-33                 &32Ori MG& 82.99111 & -3.06023 & 25.944  &$\pm$ 0.137 & 18.127 &$\pm$ 0.239 & -50.923 &$\pm$0.200 & -0.155 &$   <150$&(37)&N &   CMS, NM, P2 &  38.53 &  38.14 &  38.96 & 3\ 024 &  33.83 &  33.03 &  34.73 \\
  THOR-36                 &32Ori MG& 80.98190 & 11.01744 &     -   &         -  &     -  &         -  &      -  &        -  &     -  &$    680$&(37)&Y &               &   -    &   -    &   -    & 2\ 970 &  32.99 &  26.35 &  44.37 \\
  THOR-35                 &32Ori MG& 79.45675 &  9.97281 &     -   &         -  &     -  &         -  &      -  &        -  &     -  &$    530$&(37)&Y &               &   -    &   -    &   -    & 2\ 964 &  31.79 &  25.26 &  42.97 \\
  THOR-40b                &32Ori MG& 84.37503 & 13.49289 &     -   &         -  &     -  &         -  &      -  &        -  &     -  &$    630$&(37)&Y &           SuB &   -    &   -    &   -    & 2\ 865 &  30.34 &  24.23 &  40.82 \\
  THOR-40a                &32Ori MG& 84.37503 & 13.49289 &     -   &         -  &     -  &         -  &      -  &        -  &     -  &$    630$&(37)&Y &           SuB &   -    &   -    &   -    & 2\ 865 &  30.34 &  24.23 &  40.82 \\
  J05053333$^{(5)}$        &32Ori MG& 76.38901 &  0.73417 & 21.255  &$\pm$ 0.056 & 20.919 &$\pm$ 0.101 & -27.710 $\pm$ 0.075 & -0.421 &$   <0.0$&(37)&N &    EL, NM, P2 &  47.05 &  46.80 &  47.29 & 3\ 301 &  24.94 &  24.67 &  25.20 \\
  THOR-17B                &32Ori MG& 81.93353 & 14.76624 & 10.680  &$\pm$ 0.122 &  9.074 &$\pm$ 0.164 & -39.587 &$\pm$0.128 & -0.191 &$    580$&(37)&Y &            P2 &  93.57 &  91.63 &  95.83 & 3\ 011 &  22.31 &  21.33 &  23.47 \\
  THOR-37                 &32Ori MG& 83.75384 & 11.42841 & 10.393  &$\pm$ 0.113 &  7.003 &$\pm$ 0.174 & -36.744 &$\pm$0.128 & -0.248 &$    700$&(37)&Y &   EL, SuB, P2 &  96.21 &  94.24 &  98.35 & 3\ 053 &  21.44 &  20.32 &  22.67 \\
  THOR-38                 &32Ori MG& 81.12540 &  6.67638 &  9.843  &$\pm$ 0.110 &  9.340 &$\pm$ 0.182 & -34.018 &$\pm$0.147 & -0.197 &$    750$&(37)&Y &            P2 & 101.64 &  99.45 & 103.90 & 2\ 915 &  21.41 &  20.43 &  22.45 \\
  THOR-39                 &32Ori MG& 81.77644 &  6.84383 &  9.146  &$\pm$ 0.094 &  6.829 &$\pm$ 0.157 & -29.712 &$\pm$0.128 & -0.208 &$    650$&(37)&Y &            P1 & 109.39 & 107.26 & 111.64 & 2\ 989 &  15.63 &  14.95 &  16.38 \\
  THOR-34                 &32Ori MG& 83.02484 & -3.02113 & 26.069  &$\pm$ 0.071 &  8.225 &$\pm$ 0.120 & -50.961 &$\pm$0.105 & -0.248 &$    650$&(37)&Y &FR/SuB, NM, P2 &  38.36 &  38.15 &  38.56 & 3\ 040 &  12.52 &  12.18 &  12.86 \\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l rlrlrl rlrlrl rlrlrlrlrl}
\caption{Photometry for the NGC 2547 members retrieved from the literature.}\\
\hline
{Object} & %l
\multicolumn{2}{c}{$B$}&
% {$\Delta $B$} &
\multicolumn{2}{c}{$V$}&
% {$\Delta $V$} &
\multicolumn{2}{c}{$I_c$}&
% {$\Delta $I_c$} &

\multicolumn{2}{c}{$R_c$}&
% {$\Delta $R_c$} &
\multicolumn{2}{c}{$I_c$}&
% {$\Delta $I_c$} &
\multicolumn{2}{c}{$Z$}&
% {$\Delta $Z$} &

\multicolumn{2}{c}{[3.6]}&
% {$\Delta 3.6$\mu$m} &
\multicolumn{2}{c}{[4.5]}&
% {$\Delta 4.5$\mu$m} &
\multicolumn{2}{c}{[5.8]}&
% {$\Delta 5.8$\mu$m} &
\multicolumn{2}{c}{[8.0]}&
% {$\Delta 8.0$\mu$m} &
\multicolumn{2}{c}{[24]}
% {$\Delta 24$\mu$m} &
\\
        &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &

\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &

\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} 
% [mag]             &
\\
\hline
  JO-30 & 22.293 & 0.238 & 20.466 & 0.047 & 17.152 & 0.066 & 19.200 & 0.022 & 17.252 & 0.012 & 16.693 & 0.017 & 14.06 & 0.01 & 13.99 & 0.02 & 14.16 & 0.16 & 14.34 & 0.59 &     - &   - \\
  JO-01 & 21.119 & 0.088 & 19.625 & 0.028 & 16.444 & 0.041 & 18.259 & 0.008 & 16.508 & 0.005 & 16.012 & 0.007 & 13.60 & 0.01 & 13.52 & 0.01 & 13.54 & 0.06 & 13.19 & 0.08 & 10.65 & 0.15\\
  JO-02 & 21.175 & 0.088 & 19.495 & 0.024 & 16.401 & 0.034 & 18.239 & 0.008 & 16.524 & 0.005 & 16.028 & 0.007 & 13.59 & 0.01 & 13.48 & 0.01 & 13.32 & 0.05 & 13.26 & 0.08 &     - &   - \\
  JO-12 & 21.439 & 0.131 & 20.110 & 0.046 & 16.806 & 0.065 & 18.752 & 0.017 & 16.918 & 0.010 & 16.360 & 0.014 & 13.79 & 0.01 & 13.69 & 0.02 & 13.48 & 0.09 & 13.48 & 0.20 &     - &   - \\
  JO-07 & 21.292 & 0.080 & 19.760 & 0.024 & 16.635 & 0.034 & 18.481 & 0.011 & 16.742 & 0.007 & 16.224 & 0.009 & 13.84 & 0.01 & 13.65 & 0.02 & 13.53 & 0.06 & 13.11 & 0.08 & 10.35 & 0.10\\
  JO-04 & 21.180 & 0.095 & 19.496 & 0.025 & 16.570 & 0.036 & 18.271 & 0.010 & 16.644 & 0.006 & 16.184 & 0.009 & 13.93 & 0.01 & 13.86 & 0.02 & 13.99 & 0.09 & 14.01 & 0.14 &     - &   - \\
  JO-18 &      - &     - &     -  &     - &      - &     - & 18.863 & 0.010 & 17.061 & 0.006 & 16.513 & 0.008 & 13.93 & 0.01 & 13.84 & 0.02 & 13.89 & 0.07 & 13.60 & 0.13 &     - &   - \\
  JO-08 & 21.369 & 0.197 & 19.563 & 0.052 & 16.623 & 0.076 & 18.446 & 0.012 & 16.753 & 0.008 & 16.307 & 0.012 & 13.92 & 0.01 & 13.85 & 0.02 & 13.82 & 0.09 & 13.72 & 0.12 &     - &   - \\
  JO-06 & 21.248 & 0.101 & 19.655 & 0.029 & 16.623 & 0.041 & 18.384 & 0.010 & 16.697 & 0.006 & 16.198 & 0.010 & 13.79 & 0.01 & 13.80 & 0.02 & 13.74 & 0.08 & 13.88 & 0.16 &     - &   - \\
  JO-09 & 21.374 & 0.233 & 19.807 & 0.072 & 16.697 & 0.104 & 18.427 & 0.011 & 16.763 & 0.006 & 16.302 & 0.009 & 13.88 & 0.01 & 13.86 & 0.02 & 13.87 & 0.08 & 13.62 & 0.11 &     - &   - \\
  JO-15 & 21.449 & 0.094 & 19.952 & 0.030 & 16.903 & 0.043 & 18.689 & 0.006 & 16.988 & 0.004 & 16.497 & 0.006 & 14.11 & 0.01 & 14.01 & 0.02 & 14.09 & 0.11 & 14.03 & 0.16 &     - &   - \\
  JO-13 & 21.478 & 0.126 & 19.902 & 0.035 & 16.869 & 0.050 & 18.583 & 0.013 & 16.935 & 0.007 & 16.486 & 0.010 & 14.11 & 0.01 & 14.06 & 0.02 & 13.92 & 0.09 & 14.25 & 0.24 &     - &   - \\
  JO-11 & 21.333 & 0.089 & 19.831 & 0.026 & 16.760 & 0.037 & 18.562 & 0.013 & 16.864 & 0.007 & 16.399 & 0.010 & 14.05 & 0.01 & 13.97 & 0.02 & 13.81 & 0.08 & 13.88 & 0.13 &     - &   - \\
  JO-37 & 21.854 & 0.214 & 20.342 & 0.063 & 17.326 & 0.089 & 19.132 & 0.018 & 17.398 & 0.009 & 16.887 & 0.014 & 14.39 & 0.01 & 14.37 & 0.03 & 14.26 & 0.10 & 14.00 & 0.15 &     - &   - \\
  JO-25 & 22.126 & 0.121 & 20.244 & 0.027 & 17.055 & 0.038 & 18.959 & 0.020 & 17.210 & 0.012 & 16.704 & 0.017 & 14.21 & 0.02 & 14.14 & 0.03 & 14.02 & 0.14 & 13.26 & 0.14 &     - &   - \\
  JO-21 & 21.971 & 0.153 & 20.317 & 0.041 & 17.067 & 0.058 & 18.948 & 0.012 & 17.149 & 0.006 & 16.613 & 0.009 & 14.09 & 0.01 & 14.03 & 0.02 & 13.75 & 0.06 &     - &    - &     - &   - \\
  JO-27 & 22.302 & 0.220 & 20.579 & 0.053 & 17.154 & 0.075 & 19.093 & 0.010 & 17.226 & 0.005 & 16.633 & 0.007 & 14.03 & 0.01 & 14.00 & 0.02 & 13.80 & 0.08 & 13.89 & 0.13 &     - &   - \\
  JO-17 &      - &     - &      - &     - &      - &     - & 18.645 & 0.015 & 17.038 & 0.010 & 16.552 & 0.014 &     - &    - &     - &    - &     - &    - &     - &    - &     - &   - \\
  JO-14 & 21.390 & 0.113 & 19.836 & 0.033 & 16.810 & 0.047 & 18.691 & 0.020 & 16.946 & 0.011 & 16.465 & 0.016 & 14.07 & 0.01 & 14.09 & 0.02 & 13.91 & 0.09 & 13.96 & 0.14 &     - &   - \\
  JO-45 & 23.033 & 0.394 & 21.135 & 0.093 & 17.752 & 0.132 & 19.648 & 0.021 & 17.844 & 0.011 & 17.332 & 0.017 & 14.83 & 0.03 & 14.74 & 0.04 & 14.67 & 0.15 & 14.58 & 0.15 &     - &   - \\
  JO-19 & 21.686 & 0.142 & 20.126 & 0.039 & 17.006 & 0.055 & 18.788 & 0.010 & 17.077 & 0.005 & 16.578 & 0.008 & 14.19 & 0.01 & 14.15 & 0.02 & 14.11 & 0.08 &     - &    - &     - &   - \\
  JO-26 & 22.685 & 0.298 & 20.541 & 0.055 & 17.151 & 0.077 & 19.122 & 0.010 & 17.225 & 0.006 & 16.661 & 0.009 & 14.06 & 0.02 & 14.02 & 0.02 & 14.14 & 0.10 & 13.90 & 0.13 &     - &   - \\
  JO-20 & 21.372 & 0.099 & 20.081 & 0.035 & 17.028 & 0.049 & 18.857 & 0.018 & 17.125 & 0.011 & 16.610 & 0.016 & 14.14 & 0.02 & 14.10 & 0.03 & 13.81 & 0.13 &     - &    - &     - &   - \\
  JO-10 & 21.076 & 0.071 & 19.605 & 0.024 & 16.701 & 0.034 & 18.423 & 0.012 & 16.816 & 0.008 & 16.368 & 0.012 & 14.06 & 0.01 & 14.04 & 0.02 & 13.94 & 0.09 & 14.09 & 0.19 &     - &   - \\
  JO-29 & 21.984 & 0.149 & 20.262 & 0.039 & 17.170 & 0.053 & 18.965 & 0.017 & 17.241 & 0.011 & 16.760 & 0.016 & 14.18 & 0.02 & 14.07 & 0.03 & 13.88 & 0.10 &     - &    - &     - &   - \\
  JO-34 & 21.968 & 0.211 & 20.452 & 0.063 & 17.214 & 0.089 & 18.992 & 0.031 & 17.318 & 0.017 & 16.777 & 0.024 & 14.30 & 0.02 & 14.31 & 0.03 & 14.30 & 0.12 &     - &    - &     - &   - \\
  JO-28 & 21.468 & 0.235 & 20.157 & 0.090 & 17.168 & 0.129 & 18.964 & 0.021 & 17.233 & 0.013 & 16.718 & 0.022 & 14.29 & 0.01 & 14.20 & 0.02 & 14.46 & 0.12 & 14.17 & 0.19 &     - &   - \\
  JO-16 & 21.415 & 0.119 & 19.964 & 0.037 & 16.900 & 0.053 & 18.643 & 0.010 & 16.999 & 0.006 & 16.530 & 0.010 & 14.18 & 0.02 & 14.15 & 0.02 & 13.93 & 0.08 &     - &    - &     - &   - \\
  JO-31 & 22.141 & 0.198 & 20.413 & 0.050 & 17.188 & 0.071 & 19.110 & 0.018 & 17.291 & 0.008 & 16.735 & 0.010 & 14.15 & 0.02 & 14.09 & 0.03 & 13.87 & 0.07 & 14.26 & 0.15 &     - &   - \\
  JO-22 & 21.619 & 0.104 & 20.132 & 0.033 & 17.026 & 0.047 & 18.913 & 0.020 & 17.162 & 0.012 & 16.658 & 0.018 & 14.26 & 0.02 & 14.07 & 0.02 & 13.74 & 0.11 & 12.59 & 0.18 &     - &   - \\
  JO-35 & 21.469 & 0.134 & 20.263 & 0.053 & 17.195 & 0.075 & 19.097 & 0.018 & 17.331 & 0.011 & 16.834 & 0.016 & 14.35 & 0.02 & 14.23 & 0.03 & 14.14 & 0.10 &     - &    - &     - &   - \\
  JO-39 & 24.048 & 1.400 & 20.486 & 0.118 & 17.632 & 0.167 & 19.373 & 0.020 & 17.576 & 0.009 & 17.019 & 0.014 & 14.32 & 0.02 & 14.37 & 0.03 & 14.22 & 0.09 & 14.30 & 0.14 &     - &   - \\
  JO-41 & 21.799 & 0.158 & 20.722 & 0.065 & 17.581 & 0.091 & 19.546 & 0.024 & 17.692 & 0.011 & 17.108 & 0.017 & 14.36 & 0.01 & 14.28 & 0.02 & 14.53 & 0.16 &     - &    - &     - &   - \\
  JO-32 & 22.002 & 0.223 & 20.329 & 0.055 & 17.196 & 0.078 & 19.104 & 0.018 & 17.304 & 0.011 & 16.836 & 0.016 & 14.41 & 0.02 & 14.31 & 0.02 & 14.60 & 0.15 &     - &    - &     - &   - \\
  JO-48 & 21.656 & 0.128 & 20.897 & 0.060 & 17.777 & 0.085 & 19.700 & 0.022 & 17.864 & 0.013 & 17.295 & 0.018 & 14.73 & 0.03 & 14.61 & 0.04 &     - &    - & 13.54 & 0.18 &     - &   - \\
  JO-44 & 22.630 & 0.345 & 21.085 & 0.097 & 17.796 & 0.137 & 19.566 & 0.038 & 17.803 & 0.020 & 17.268 & 0.029 & 14.79 & 0.02 & 14.69 & 0.03 & 14.70 & 0.2  & 14.08 & 0.19 &     - &   - \\
  JO-36 & 22.509 & 0.271 & 20.509 & 0.054 & 17.298 & 0.076 & 19.210 & 0.020 & 17.398 & 0.012 & 16.902 & 0.017 & 14.43 & 0.02 & 14.40 & 0.03 & 14.40 & 0.13 &     - &    - &     - &   - \\
  JO-47 & 23.513 & 2.511 & 21.410 & 0.156 & 17.796 & 0.218 & 19.752 & 0.022 & 17.859 & 0.010 & 17.265 & 0.015 & 14.61 & 0.02 & 14.62 & 0.03 & 14.85 & 0.21 &     - &    - &     - &   - \\
  JO-49 & 23.224 & 0.483 & 21.248 & 0.110 & 17.981 & 0.156 & 20.016 & 0.021 & 18.083 & 0.011 & 17.504 & 0.016 & 14.92 & 0.02 & 14.77 & 0.04 & 14.49 & 0.13 &     - &    - &     - &   - \\
  JO-38 & 21.554 & 0.240 & 20.387 & 0.096 & 17.337 & 0.116 & 19.208 & 0.020 & 17.489 & 0.012 & 17.017 & 0.017 & 14.62 & 0.02 & 14.47 & 0.03 & 14.39 & 0.11 &     - &    - &     - &   - \\
  JO-46 &      - &     - &      - &     - &     -  &     - & 19.697 & 0.026 & 17.850 & 0.011 & 17.323 & 0.017 & 14.79 & 0.02 & 14.77 & 0.04 & 14.62 & 0.12 &     - &    - &     - &   - \\
  JO-56 &      - &     - &      - &     - &     -  &     - & 20.235 & 0.053 & 18.298 & 0.029 & 17.685 & 0.041 & 15.05 & 0.03 & 14.96 & 0.04 &     - &    - &     - &    - &     - &   - \\
  JO-42 & 21.927 & 0.201 & 20.851 & 0.073 & 17.673 & 0.103 & 19.505 & 0.011 & 17.721 & 0.006 & 17.189 & 0.010 & 14.75 & 0.02 & 14.68 & 0.02 & 14.74 & 0.20 &     - &    - &     - &   - \\
  JO-54 &      - &     - &      - &     - &      - &     - & 20.032 & 0.048 & 18.250 & 0.028 & 17.582 & 0.039 &     - &    - &     - &    - &     - &    - &     - &    - &     - &   - \\
  JO-53 & 23.677 & 0.760 & 21.554 & 0.165 & 18.162 & 0.234 & 20.172 & 0.027 & 18.243 & 0.013 & 17.660 & 0.020 & 14.95 & 0.03 & 14.93 & 0.04 & 15.13 & 0.22 &     - &    - &     - &   - \\
  JO-59 &      - &     - &      - &     - &      - &     - & 20.608 & 0.053 & 18.565 & 0.028 & 17.996 & 0.040 &     - &    - &    -  &    - &     - &    - &     - &    - &     - &   - \\
  JO-61 &      - &     - &      - &     - &      - &     - & 20.769 & 0.036 & 18.805 & 0.016 & 18.180 & 0.024 & 15.38 & 0.03 & 15.47 & 0.05 &     - &    - &     - &    - &     - &   - \\
  JO-55 & 22.200 & 0.234 & 21.227 & 0.098 & 18.132 & 0.139 & 20.170 & 0.050 & 18.268 & 0.028 & 17.692 & 0.039 & 14.99 & 0.02 & 15.01 & 0.05 &     - &    - &     - &    - &     - &   - \\
  JO-58 &      - &     - &      - &     - &      - &     - & 20.652 & 0.032 & 18.564 & 0.013 & 17.890 & 0.020 &     - &    - &     - &    - &     - &    - &     - &    - &     - &   - \\
  JO-52 &      - &     - &      - &     - &      - &     - & 19.982 & 0.046 & 18.190 & 0.027 & 17.627 & 0.038 &     - &    - &     - &    - &     - &    - &     - &    - &     - &   - \\
  JO-62 &      - &     - &      - &     - &      - &     - & 21.018 & 0.043 & 18.964 & 0.018 & 18.413 & 0.028 &     - &    - &     - &    - &     - &    - &     - &    - &     - &   - \\
  JO-57 &      - &     - &      - &     - &      - &     - & 20.341 & 0.030 & 18.383 & 0.015 & 17.740 & 0.022 & 15.08 & 0.02 & 15.03 & 0.03 & 14.84 & 0.13 &     - &    - &     - &   - \\
\hline
\end{longtable}
\begin{longtable}{lc}
\caption{Photometry for the IC 2602 members retrieved from \cite{dobbie2010}.}\\
\hline
{Object} & %l
\multicolumn{1}{l}{$I_{c}/Iwp_{\rm\ ESO\ 845}$} %c
\\
        &
\multicolumn{1}{c}{[mag]} 
% [mag]             &
\\
\hline
  10443357 & (15.36)\\
  10370251 & (16.35)\\
  10422712 & (14.79)\\
  10423714 & (14.85)\\
  10420463 & (14.92)\\
  10464783 & (15.00)\\
  10452984 & (15.11)\\
  10391188 & (15.36)\\
  10420419 & (15.10)\\
  10405026 & (15.33)\\
  10430890 & (15.56)\\
  10430236 & (15.80)\\
  10401542 & (15.98)\\
  10454174 & (16.36)\\
\hline
\end{longtable}
\begin{longtable}{l rlrlrl c rl}
\caption{Photometry for the IC 2391 members retrieved from the literature.}\\
\hline
{Object} & %l
\multicolumn{2}{c}{$V$}&
% {$\Delta $V$} &
\multicolumn{2}{c}{$R_c$}&
% {$\Delta $R_c$} &
\multicolumn{2}{c}{$I_c$}&
% {$\Delta $I_c$} &
{Ref.} & %l
\multicolumn{2}{c}{$Z$}
% {$\Delta $Z$} &
\\
        &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
{ } & %l
\multicolumn{2}{c}{[mag]} 
% [mag]             &
\\
\hline
  CTIO-017 & 19.30 & 0.15 & 17.741 & 0.060 & 15.989 & 0.040 &(1)&    -  &     - \\
  PP-07    & 17.31 & 0.15 & 15.880 & 0.060 & 14.110 & 0.040 &(1)&    -  &     - \\
           & 17.21 & 0.34 & 15.890 & 0.310 & 14.110 & 0.280 &(2)&    -  &     - \\
  CTIO-059 & 19.47 & 0.15 & 17.869 & 0.060 & 16.050 & 0.040 &(1)&15.420 & 0.020 \\
  20-014   &    -  &    - &      - &     - &      - &    -  &   &    -  &     - \\
  20-012   &    -  &    - &      - &     - &      - &    -  &   &    -  &     - \\
  CTIO-206 &    -  &    - & 17.388 & 0.060 & 15.658 & 0.040 &(1)&    -  &     - \\
  20-001   &    -  &    - &      - &     - &      - &    -  &   &    -  &     - \\
  CTIO-091 &    -  &    - & 17.607 & 0.060 & 15.842 & 0.040 &(1)&    -  &     - \\
  20-018   &    -  &    - &      - &     - &      - &    -  &   &    -  &     - \\
  CTIO-205 & 20.21 & 0.15 & 18.276 & 0.060 & 16.211 & 0.040 &(1)&    -  &     - \\
  PP-14    & 19.22 & 0.15 &      - &     - &      - &    -  &(1)&    -  &     - \\
           & 19.14 & 0.77 & 17.700 & 0.710 & 15.830 & 0.040 &(2)&    -  &     - \\
  CTIO-136 & 19.72 & 0.15 & 17.846 & 0.060 & 15.868 & 0.040 &(1)&15.158 & 0.020 \\
  CTIO-074 &    -  &    - & 17.662 & 0.060 & 15.876 & 0.040 &(1)&    -  &     - \\
  CTIO-096 &    -  &    - & 18.056 & 0.060 & 16.144 & 0.040 &(1)&    -  &     - \\
  20-029   &    -  &    - &      - &     - &      - &    -  &   &    -  &     - \\
  CTIO-192 &    -  &      & 18.256 & 0.060 & 16.286 & 0.040 &(1)&    -  &     - \\
  CTIO-081 & 20.38 & 0.15 & 18.544 & 0.060 & 16.465 & 0.040 &(1)&    -  &     - \\
  20-009   &    -  &    - &      - &     - &      - &    -  &   &    -  &     - \\
  CTIO-026 &    -  &    - & 18.353 & 0.060 & 16.352 & 0.040 &(1)&    -  &     - \\
  CTIO-038 & 19.90 & 0.15 & 18.201 & 0.060 & 16.291 & 0.040 &(1)&15.581 & 0.020 \\
  CTIO-195 &    -  &    - & 18.222 & 0.060 & 16.353 & 0.040 &(1)&    -  &     - \\
  CTIO-077 & 20.04 & 0.15 & 18.237 & 0.060 & 16.308 & 0.040 &(1)&    -  &     - \\
  CTIO-202 &    -  &    - & 18.448 & 0.060 & 16.391 & 0.040 &(1)&    -  &     - \\
  CTIO-041 & 20.46 & 0.15 & 18.477 & 0.060 & 16.554 & 0.040 &(1)&15.764 & 0.020 \\
  CTIO-106 &    -  &    - & 18.437 & 0.060 & 16.454 & 0.040 &(1)&    -  &     - \\
  CTIO-062 & 20.84 & 0.15 & 18.765 & 0.060 & 16.765 & 0.040 &(1)&    -  &     - \\
  15-005   &    -  &    - &      - &     - &      - &    -  &   &    -  &     - \\
  20-024   &    -  &    - &      - &     - &      - &    -  &   &    -  &     - \\
\hline
\end{longtable}
\begin{longtable}{l rlrlrlrlrl rl rlrlrl}
\caption{Photometry for the Pleaides members retrieved from the literature, part I.}\\
\hline
{Object} & %l
\multicolumn{2}{c}{$u$}&
% {$\Delta $u$} &
\multicolumn{2}{c}{$g$}&
% {$\Delta $g$} &
\multicolumn{2}{c}{$r$}&
% {$\Delta $r$} &
\multicolumn{2}{c}{$i$}&
% {$\Delta $i$} &
\multicolumn{2}{c}{$z$}&
% {$\Delta $z$} &
\multicolumn{2}{c}{$Y$}&
% {$\Delta $Y$} &
\multicolumn{2}{c}{$J$}&
% {$\Delta $J$} &
\multicolumn{2}{c}{$H$}&
% {$\Delta $H$} &
\multicolumn{2}{c}{$K$}
% {$\Delta $K$} &
\\
        &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} 
% [mag]             &
\\
\hline
  HCG 509    &(19.143 & 0.006)& 16.846 & 0.002 & 15.575 & 0.001 &      - &     - &      - &     - &      - &     - & 11.160 & 0.022 & 10.587 & 0.021 & 10.289 & 0.018\\
  HCG 332    &(20.278 & 0.005)& 18.093 & 0.001 & 16.793 & 0.001 &      - &     - & 13.797 & 0.050 &      - &     - & 12.149 & 0.040 & 11.632 & 0.027 & 11.282 & 0.060\\
  HHJ 36     &(22.328 & 0.037)& 20.153 & 0.005 & 18.773 & 0.003 & 17.012 & 0.001 & 15.950 & 0.051 & 14.919 & 0.050 & 14.290 & 0.050 & 13.736 & 0.050 & 13.436 & 0.050\\
  HHJ 6      &      - &     - & 21.703 & 0.027 & 20.199 & 0.016 & 17.928 & 0.002 & 16.661 & 0.052 & 15.464 & 0.050 & 14.709 & 0.050 & 14.124 & 0.050 & 13.686 & 0.050\\
  HHJ 16     &(23.628 & 0.114)& 21.029 & 0.012 & 19.641 & 0.008 & 17.632 & 0.001 & 16.523 & 0.051 & 15.408 & 0.050 & 14.750 & 0.050 & 14.157 & 0.050 & 13.818 & 0.050\\
  HHJ 10     &      - &     - & 21.440 & 0.014 & 19.999 & 0.006 & 17.819 & 0.003 & 16.666 & 0.052 & 15.452 & 0.050 & 14.745 & 0.050 & 14.185 & 0.050 & 13.770 & 0.050\\
  HHJ 18     &(23.290 & 0.109)& 20.814 & 0.009 & 19.309 & 0.006 & 17.424 & 0.002 & 16.386 & 0.051 & 15.301 & 0.050 & 14.649 & 0.050 & 14.103 & 0.050 & 13.726 & 0.050\\
  HHJ 14     &      - &     - & 21.426 & 0.012 & 19.772 & 0.004 & 17.700 & 0.002 & 16.583 & 0.051 & 15.445 & 0.050 & 14.776 & 0.050 & 14.220 & 0.050 & 13.845 & 0.050\\
  HHJ 3      &      - &     - &      - &     - & 21.714 & 0.051 &      - &     - & 17.140 & 0.071 & 15.943 & 0.031 & 15.144 & 0.041 & 14.514 & 0.041 & 14.110 & 0.060\\
  HHJ 19     &(23.422 & 0.112)& 20.782 & 0.018 & 19.435 & 0.006 & 17.503 & 0.003 & 16.474 & 0.051 & 15.323 & 0.050 & 14.670 & 0.050 & 14.169 & 0.050 & 13.787 & 0.050\\
  HHJ 11     &      - &     - & 21.128 & 0.012 & 19.664 & 0.005 & 17.622 & 0.001 & 16.513 & 0.052 & 15.409 & 0.050 & 14.742 & 0.050 & 14.256 & 0.050 & 13.858 & 0.050\\
  BPL 169    &      - &     - & 21.228 & 0.011 & 20.213 & 0.005 & 18.395 & 0.001 & 17.127 & 0.053 & 15.926 & 0.050 & 15.218 & 0.050 & 14.677 & 0.050 & 14.267 & 0.050\\
  PLZ J50    &      - &     - & 22.092 & 0.023 & 20.665 & 0.010 & 18.332 & 0.001 & 17.208 & 0.053 & 15.979 & 0.051 & 15.290 & 0.051 & 14.710 & 0.050 & 14.319 & 0.050\\
  PPL 15     &      - &     - & 23.083 & 0.040 & 21.643 & 0.021 & 18.871 & 0.003 & 17.504 & 0.055 & 16.054 & 0.051 & 15.283 & 0.050 & 14.704 & 0.050 & 14.256 & 0.050\\
  Calar 3    &      - &     - &      - &     - & 23.125 & 0.064 & 19.965 & 0.003 & 18.390 & 0.063 & 16.927 & 0.051 & 16.083 & 0.051 & 15.478 & 0.051 & 15.009 & 0.051\\
  CFHT-Pl-10 &      - &     - &      - &     - & 21.015 & 0.017 & 18.685 & 0.001 & 17.484 & 0.054 & 16.209 & 0.051 & 15.450 & 0.051 & 14.883 & 0.050 & 14.476 & 0.050\\
  BPL 163    &      - &     - & 22.055 & 0.029 & 20.691 & 0.012 & 18.399 & 0.001 & 17.198 & 0.054 & 15.993 & 0.051 & 15.283 & 0.051 & 14.742 & 0.050 & 14.331 & 0.051\\
  CFHT-Pl-9  &      - &     - & 22.549 & 0.023 & 21.034 & 0.010 & 18.619 & 0.001 & 17.337 & 0.054 & 16.059 & 0.050 & 15.371 & 0.050 & 14.890 & 0.050 & 14.433 & 0.050\\
  PPL 1      &      - &     - & 23.046 & 0.075 & 21.845 & 0.031 & 19.098 & 0.002 & 17.656 & 0.056 & 16.189 & 0.051 & 15.360 & 0.050 & 14.782 & 0.050 & 14.305 & 0.050\\
  MHObd 3    &      - &     - & 24.455 & 0.184 & 22.418 & 0.046 & 19.417 & 0.003 & 17.839 & 0.058 & 16.376 & 0.051 & 15.522 & 0.051 & 14.975 & 0.051 & 14.415 & 0.051\\
  CFHT-Pl-11 &      - &     - & 23.068 & 0.027 & 21.529 & 0.011 & 18.909 & 0.001 & 17.602 & 0.055 & 16.271 & 0.051 & 15.548 & 0.050 & 14.992 & 0.050 & 14.570 & 0.051\\
  BPL 327    &      - &     - & 22.776 & 0.041 & 21.380 & 0.018 & 18.908 & 0.008 & 17.577 & 0.056 & 16.311 & 0.051 & 15.528 & 0.051 & 15.013 & 0.051 & 14.595 & 0.051\\
  PPL 14     &      - &     - & 22.499 & 0.024 & 21.061 & 0.011 & 18.579 & 0.001 & 17.404 & 0.054 & 16.150 & 0.051 & 15.428 & 0.050 & 14.866 & 0.050 & 14.472 & 0.050\\
  CFHT-Pl-12 &      - &     - & 23.539 & 0.074 & 21.759 & 0.029 & 18.983 & 0.001 & 17.437 & 0.054 & 16.027 & 0.051 & 15.172 & 0.050 & 14.569 & 0.050 & 14.088 & 0.050\\
  CFHT-Pl-16 &      - &     - & 24.387 & 0.174 & 22.801 & 0.059 & 19.763 & 0.002 & 18.146 & 0.061 & 16.584 & 0.051 & 15.662 & 0.051 & 14.985 & 0.050 & 14.448 & 0.051\\
  CFHT-Pl-13 &      - &     - & 22.742 & 0.042 & 21.385 & 0.020 & 18.902 & 0.001 & 17.569 & 0.055 & 16.255 & 0.051 & 15.515 & 0.051 & 14.971 & 0.051 & 14.507 & 0.051\\
  MHObd 1    &      - &     - & 23.153 & 0.037 & 21.643 & 0.016 & 18.984 & 0.001 & 17.637 & 0.056 & 16.294 & 0.051 & 15.501 & 0.051 & 14.948 & 0.050 & 14.525 & 0.051\\
  Roque 13   &(22.351 & 0.074)&      - &     - & 22.567 & 0.039 & 19.514 & 0.002 & 17.968 & 0.059 & 16.582 & 0.051 & 15.705 & 0.051 & 15.095 & 0.050 & 14.580 & 0.051\\
  CFHT-Pl-18 &      - &     - &      - &     - & 22.790 & 0.059 & 19.885 & 0.003 & 18.313 & 0.064 & 16.897 & 0.052 & 15.966 & 0.051 & 15.341 & 0.051 & 14.850 & 0.051\\
  IPL 43     &      - &     - & 23.159 & 0.050 & 21.758 & 0.023 & 19.175 & 0.002 & 17.800 & 0.056 & 16.478 & 0.051 & 15.710 & 0.051 & 15.189 & 0.051 & 14.722 & 0.051\\
  Roque 12   &      - &     - & 21.451 & 0.019 & 22.414 & 0.029 & 19.540 & 0.002 & 18.145 & 0.062 & 16.668 & 0.051 & 15.930 & 0.051 & 15.365 & 0.051 & 14.935 & 0.051\\
  CFHT-Pl-15 &      - &     - & 24.129 & 0.166 & 22.381 & 0.042 & 19.720 & 0.002 & 18.332 & 0.064 & 16.877 & 0.051 & 15.977 & 0.051 & 15.348 & 0.051 & 14.842 & 0.051\\
  Teide 1    &      - &     - & 22.264 & 0.041 & 23.172 & 0.087 & 20.180 & 0.003 & 18.664 & 0.073 & 17.067 & 0.052 & 16.215 & 0.051 & 15.591 & 0.051 & 15.096 & 0.051\\
  Roque 5    &      - &     - &      - &     - &      - &     - & 21.147 & 0.008 & 19.597 & 0.136 & 17.857 & 0.056 & 16.874 & 0.053 & 16.254 & 0.052 & 15.666 & 0.053\\
  Roque 25   &      - &     - &      - &     - &      - &     - & 22.453 & 0.029 & 20.879 & 0.365 & 18.936 & 0.082 & 17.714 & 0.063 & 16.861 & 0.061 & 16.251 & 0.057\\
\hline
\end{longtable}
\begin{longtable}{l rlrlc rlrlc rlrlrlc}
\caption{Photometry for the Pleiades members retrieved from the literature, part II.}\\
\hline
{Object} & %l
\multicolumn{2}{c}{$V$}&
% {$\Delta $V$} &
\multicolumn{2}{c}{$I$}&
% {$\Delta $I$} &
\multicolumn{1}{c}{Ref.}&
\multicolumn{2}{c}{$R$}&
% {$\Delta $R$} &
\multicolumn{2}{c}{$I$}&
% {$\Delta $I$} &
\multicolumn{1}{c}{Ref.}&
\multicolumn{2}{c}{$J$}&
% {$\Delta $J$} &
\multicolumn{2}{c}{$H$}&
% {$\Delta $H$} &
\multicolumn{2}{c}{$K$}&
% {$\Delta $K$} &
\multicolumn{1}{c}{Ref.}
\\
        &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
   &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
   &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &
\multicolumn{2}{c}{[mag]} &
% [mag]             &   
% Ref.
\\
\hline
  HCG 509    &(16.20 & 0.10)&(15.30 & 0.10)&(1)& 14.89 & 0.21 & 13.20 & 0.12 &(2)& 11.10 & 0.02 & 10.59 & 0.02 & 10.26 & 0.04 &(2)\\
  HCG 332    &(17.40 & 0.10)&(16.30 & 0.10)&(1)& 15.86 & 0.21 & 14.18 & 0.12 &(2)& 12.21 & 0.02 & 11.51 & 0.02 & 11.30 & 0.04 &(2)\\
  HHJ 36     &     - &    - &     - &    - &   & 18.14 & 0.21 & 16.30 & 0.12 &(2)& 13.32 & 0.04 & 12.76 & 0.04 & 12.49 & 0.04 &(2)\\
  HHJ 6      &     - &    - & 16.99 & 0.20 &(4)& 19.34 & 0.21 & 17.15 & 0.12 &(2)& 14.67 & 0.04 & 14.06 & 0.04 & 13.71 & 0.04 &(2)\\
  HHJ 16     &     - &    - &     - &    - &   &     - &    - &     - &    - &   &    -  &    - &     - &    - &     - &    - &   \\
  HHJ 10     & 20.74 & 0.20 & 16.90 & 0.20 &(4)& 18.94 & 0.21 & 17.04 & 0.12 &(2)& 14.75 & 0.02 & 14.13 & 0.02 & 13.75 & 0.04 &(2)\\
  HHJ 18     & 19.99 & 0.20 & 16.57 & 0.20 &(4)&     - &    - &     - &    - &   &    -  &    - &     - &    - &     - &    - &   \\
  HHJ 14     &     - &    - & 16.55 & 0.20 &(4)&     - &    - &     - &    - &   &    -  &    - &     - &    - &     - &    - &   \\
  HHJ 3      & 21.24 & 0.20 & 17.51 & 0.20 &(4)& 19.56 & 0.21 & 17.53 & 0.12 &(2)& 15.08 & 0.02 & 14.50 & 0.02 & 14.23 & 0.04 &(2)\\
  HHJ 19     &     - &    - &     - &    - &   & 18.45 & 0.21 & 16.74 & 0.12 &(2)& 14.51 & 0.04 & 13.88 & 0.04 & 13.52 & 0.04 &(2)\\
  HHJ 11     &     - &    - &     - &    - &   & 18.77 & 0.21 & 17.02 & 0.12 &(2)& 14.55 & 0.04 & 13.87 & 0.04 & 13.65 & 0.04 &(2)\\
  BPL 169    &     - &    - &     - &    - &   &     - &    - &     - &    - &   &    -  &    - &     - &    - &     - &    - &   \\
  PLZJ 50    &     - &    - &     - &    - &   &     - &    - &     - &    - &   &    -  &    - &     - &    - &     - &    - &   \\
  PPL 15     & 22.46 & 0.20 & 17.82 & 0.20 &(3)&     - &    - &     - &    - &   &    -  &    - &     - &    - & 14.26 &    - &(4)\\
  Calar 3    &     - &    - & 18.73 & 0.20 &(3)& 21.50 & 0.05 & 19.00 & 0.05 &(5)&    -  &    - &     - &    - & 15.05 &    - &(4)\\
  CFHT-Pl-10 &     - &    - &     - &    - &   & 20.03 & 0.05 & 17.82 & 0.05 &(5)&    -  &    - &     - &    - &     - &    - &   \\
  BPL 163    &     - &    - &     - &    - &   &     - &    - &     - &    - &   &    -  &    - &     - &    - &     - &    - &   \\
  CFHT-Pl-9  &     - &    - &     - &    - &   & 19.89 & 0.05 & 17.71 & 0.05 &(5)& 15.35 & 0.02 &     - &    - & 14.39 & 0.09 &(4)\\
  PPL 1      &     - &    - &     - &    - &   &     - &    - &     - &    - &   &    -  &    - &    -  &    - & 14.34 &    - &(4)\\
  MHObd 3    &     - &    - & 18.27 & 0.20 &(4)&     - &    - &     - &    - &   & 15.43 & 0.04 & 14.89 & 0.06 & 14.36 & 0.07 &(4)\\
  CFHT-Pl-11 &     - &    - &     - &    - &   & 20.12 & 0.05 & 17.91 & 0.05 &(5)&    -  &    - &     - &    - &     - &    - &   \\
  BPL 327    &     - &    - &     - &    - &   &     - &    - &     - &    - &   &    -  &    - &     - &    - &     - &    - &   \\
  PPL 14     & 21.56 & 0.20 & 17.73 & 0.20 &(3)&     - &    - &     - &    - &   &     - &    - &     - &    - & 14.43 &    - &(4)\\
  CFHT-Pl-12 &     - &    - &     - &    - &   & 20.47 & 0.05 & 18.00 & 0.05 &(5)&    -  &    - &     - &    - &     - &    - &   \\
  CFHT-Pl-16 &     - &    - &     - &    - &   & 21.22 & 0.05 & 18.66 & 0.05 &(5)&    -  &    - &     - &    - &     - &    - &   \\
  CFHT-Pl-13 &     - &    - &     - &    - &   & 20.23 & 0.05 & 18.02 & 0.05 &(5)&    -  &    - &     - &    - &     - &    - &   \\
  MHObd 1    &     - &    - & 17.95 & 0.20 &(4)&     - &    - &     - &    - &   & 15.54 & 0.04 &     - &    - & 14.50 & 0.10 &(4)\\
  Roque 13   &     - &    - &     - &    - &   &     - &    - &     - &    - &   &    -  &    - &     - &    - &     - &    - &   \\
  CFHT-Pl-18 &     - &    - &     - &    - &   & 21.38 & 0.05 & 18.81 & 0.05 &(5)&    -  &    - &     - &    - &     - &    - &   \\
  IPL 43     &     - &    - &     - &    - &   &     - &    - &     - &    - &   &    -  &    - &     - &    - &     - &    - &   \\
  Roque 12   &     - &    - &     - &    - &   &     - &    - &     - &    - &   &    -  &    - &     - &    - &     - &    - &   \\
  CFHT-Pl-15 &     - &    - &     - &    - &   & 20.96 & 0.05 & 18.62 & 0.05 &(5)&    -  &    - &     - &    - &     - &    - &   \\
  Teide 1    &     - &    - & 18.80 & 0.20 &(4)&     - &    - &     - &    - &   &    -  &    - &     - &    - & 15.12 &    - &(4)\\
  Roque 5    &     - &    - &     - &    - &   &     - &    - &     - &    - &   &    -  &    - &     - &    - &     - &    - &   \\
  Roque 25   &     - &    - &     - &    - &   &     - &    - &     - &    - &   &    -  &    - &     - &    - &     - &    - &   \\
\hline
\end{longtable}
 \begin{flushleft} 
 $\,$
  \textbf{References: }
           (1) \cite{nc_hambly1993a};        
           (2) \cite{ia_steele1993};
           (3) \cite{stauffer1994e}; 
           (4) \cite{stauffer1998b}; 
           (5) \cite{j_bouvier1998}.   
 \end{flushleft}  
% \end{center} 
% \end{sidewaystable*} 
\end{landscape} 
% \end{longtab}

\label{tab:thepleiades_phot_bands_part2_v0}
\clearpage

\setcounter{table}{12}
% 
%  TABLE E.13.: IDs the Pleiades
%
% \clearpage
\onecolumn
% \begin{longtab}
\tiny
\begin{landscape}
\begin{longtable}{lrc rrr}
\caption{Other identifiers for the Pleiades LDB sample.}\\
\hline
{Object} & %l
\multicolumn{1}{r}{Other id.} & %r
\multicolumn{1}{c}{DANCe id.} & %c
\multicolumn{1}{r}{$P_{B}$} & %r 
\multicolumn{1}{r}{$P_{O}$} & %r $P$P_{\rm eqm}$_{o}$
\multicolumn{1}{r}{$P_{\rm emb}$} \\ %r 
\hline  
  HCG 509    & HHJ430, V V692 Tau,                  & J035630.43+241718.5 & 0.1576 & 0.173278 & 0.855910\\
  HCG 332    & SK362, HHJ339, V348 Tau,             & J034826.59+231129.7 & 0.8864 & 0.658344 & 0.188240\\
  HHJ 36     &                                      & J034915.62+232249.3 & 0.9995 & 0.999211 & 0.007580\\
  HHJ 6      &                                      & J034142.41+235457.2 & 0.9994 & 0.998524 & 0.956460\\
  HHJ 16     &                                      & J034729.93+233315.1 & 0.9987 & 0.998292 & 0.001710\\
  HHJ 10     &                                      & J034835.19+225342.3 & 0.9926 & 0.999504 & 0.129050\\
  HHJ 18     &                                      & J034306.50+221749.3 & 0.9992 & 0.995568 & 0.000370\\
  HHJ 14     &                                      & J034512.62+235345.1 & 0.9982 & 0.999732 & 0.000860\\
  HHJ 3      &                                      & J034850.44+224430.0 & 0.9528 & 0.949897 & 0.959530\\
  HHJ 19     &                                      & J033715.61+262929.7 & 0.9996 & 0.999109 & 0.000350\\
  HHJ 11     &                                      & J034600.92+221229.5 & 0.9973 & 0.995850 & 0.000720\\
  BPL 169    & Lick-Pl-1                            & J034814.31+241550.4 & 0.9967 & 0.992284 & 0.000240\\
  PLZJ 50    & LZJ-50                               & J034356.00+253625.3 & 0.9997 & 0.998895 & 0.000000\\
  PPL 15     & NPL35, SHF48, IPMBD23                & J034804.67+233930.0 & 0.9958 & 0.991150 & 0.998700\\
  Calar 3    & BPL 235, CFHT-Pl-21                  & J035125.57+234521.4 & 1.0000 & 0.999295 & 0.000080\\
  CFHT-Pl-10 &                                      & J034432.32+252518.1 & 0.9998 & 0.999390 & 0.000000\\
  BPL 163    &                                      & J034758.04+220650.9 & 0.9997 & 0.999461 & 0.000000\\
  CFHT-Pl-9  & MHObd6, BPL202                       & J034915.12+243622.5 & 0.9998 & 0.999738 & 0.000001\\
  PPL 1      &                                      & J034541.27+235409.8 & 1.0000 & 0.998807 & 0.999937\\
  MHObd 3    & DH174                                & J034154.16+230504.8 & 1.0000 & 0.997389 & 0.999995\\
  CFHT-Pl-11 & Roque16, BPL152                      & J034739.01+243622.3 & 0.9999 & 0.999725 & 0.000001\\
  BPL 327    &                                      & J035523.07+244905.1 & 0.9996 & 0.997954 & 0.000000\\
  PPL 14     &                                      & J034434.30+235124.5 & 0.9995 & 0.999317 & 0.000000\\
  CFHT-Pl-12 & BPL 294                              & J035355.12+232336.1 & 0.9999 & 0.993790 & 1.000000\\
  CFHT-Pl-16 &                                      & J034435.16+251342.9 & 1.0000 & 0.998915 & 1.000000\\
  CFHT-Pl-13 & Teide2, BPL254, PLIZ3, PLZJ46, BRB11 & J035206.71+241600.6 & 0.9999 & 0.999026 & 0.000018\\
  MHObd 1    &                                      & J034452.42+243649.3 & 0.9997 & 0.995210 & 0.001083\\
  Roque 13   & BPL79 SHF19                          & J034550.66+240903.4 & 0.9998 & 0.982541 & 0.976441\\
  CFHT-Pl-18 &                                      & J035323.13+231920.3 & 0.0000 & 0.018494 & 0.046708\\
  IPL 43     &                                      & J034623.73+225016.4 & 1.0000 & 0.999724 & 0.000000\\
  Roque 12   &                                      & J034819.01+242512.7 & 0.9995 & 0.997343 & 0.000000\\
  CFHT-Pl-15 &                                      & J035512.61+231737.3 & 0.0000 & 0.119570 & 0.000400\\
  Teide 1    & BPL137, NPL39                        & J034717.93+242231.5 & 1.0000 & 0.999102 & 0.000120\\
  Roque 5    &                                      & J034422.45+233901.2 & 1.0000 & 0.999098 & 0.000001\\
  Roque 25   &                                      & J034830.74+224450.2 & 0.9999 & 0.998689 & 0.000643\\
\hline
\end{longtable}
